Improving the Fidelity of Mixed-Monotone Reachable Set Approximations via State Transformations

Mixed-monotone systems are separable via a decomposition function into increasing and decreasing components, and this decomposition function allows for embedding the system dynamics in a higher-order monotone embedding system. Embedding the system dynamics in this way facilitates the efficient over-approximation of reachable sets with hyperrectangles, however, unlike the monotonicity property, which can be applied to compute, e.g., the tightest hyperrectangle containing a reachable set, the application of the mixed-monotonicity property generally results in conservative reachable set approximations. In this work, explore conservatism in the method and we consider, in particular, embedding systems that are monotone with respect to an alternative partial order. This alternate embedding system is constructed with a decomposition function for a related system, formed via a linear transformation of the initial state-space. We show how these alternate embedding systems allow for computing reachable sets with improved fidelity, i.e., reduced conservatism.

==> F1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,  % 6 for initial submission and arxiv
height=3.3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=3,
xtick={-1,  0,  1,  2,  3},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ytick={  -3, -1.5,    0,  1.5,    3},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	-0.25\\
0.55	-0.2\\
0.6	-0.15\\
0.65	-0.1\\
0.7	-0.05\\
0.75	0\\
0.65	0.05\\
0.55	0.1\\
0.45	0.15\\
0.35	0.2\\
0.25	0.25\\
0.2	0.2\\
0.15	0.15\\
0.1	0.1\\
0.05	0.05\\
0	0\\
0.1	-0.05\\
0.2	-0.1\\
0.3	-0.15\\
0.4	-0.2\\
0.5	-0.25\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	-0.25\\
0.25	0.25\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.839588760208532	0.51643635854187\\
1.19056712889003	0.867414727223368\\
1.54154549757153	1.21839309590487\\
1.89252386625303	1.56937146458636\\
2.24350223493452	1.92034983326786\\
2.59448060361602	2.27132820194936\\
2.40859483236166	2.36427108757654\\
2.22270906110729	2.45721397320373\\
2.03682328985292	2.55015685883091\\
1.85093751859856	2.64309974445809\\
1.66505174734419	2.73604263008528\\
1.31407337866269	2.38506426140378\\
0.963095009981195	2.03408589272228\\
0.612116641299696	1.68310752404078\\
0.261138272618198	1.33212915535928\\
-0.0898400960632997	0.981150786677786\\
0.0960456751910667	0.888207901050602\\
0.281931446445433	0.795265015423419\\
0.467817217699799	0.702322129796236\\
0.653702988954165	0.609379244169053\\
0.839588760208532	0.51643635854187\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
1.01894276781527	1.37017670608765\\
1.01982574863855	1.37051699382484\\
1.02071017460871	1.37085871358204\\
1.02159604525731	1.37120186561171\\
1.02248336011055	1.37154645015495\\
1.02337211868927	1.37189246744144\\
1.02426232050898	1.37223991768948\\
1.0251539650799	1.37258880110599\\
1.02604705190691	1.37293911788647\\
1.02694158048963	1.37329086821503\\
1.02783755032242	1.37364405226442\\
1.0287349608944	1.37399867019596\\
1.02963381168945	1.37435472215961\\
1.03053410218624	1.37471220829389\\
1.03143583185823	1.37507112872598\\
1.03233900017373	1.37543148357165\\
1.03324360659588	1.37579327293527\\
1.03414965058265	1.37615649690985\\
1.03505713158694	1.37652115557699\\
1.03596604905647	1.37688724900692\\
1.0368764024339	1.37725477725848\\
1.03778819115683	1.37762374037915\\
1.03870141465777	1.377994138405\\
1.03961607236419	1.37836597136076\\
1.04053216369854	1.37873923925977\\
1.04144968807825	1.37911394210401\\
1.04236864491576	1.37949007988409\\
1.04328903361854	1.37986765257925\\
1.04421085358907	1.3802466601574\\
1.04513410422491	1.38062710257505\\
1.04605878491867	1.38100897977741\\
1.04698489505806	1.38139229169831\\
1.04791243402587	1.38177703826024\\
1.04884140120003	1.38216321937437\\
1.04977179595359	1.38255083494052\\
1.05070361765474	1.38293988484719\\
1.05163686566685	1.38333036897154\\
1.05257153934846	1.38372228717944\\
1.05350763805332	1.38411563932543\\
1.05444516113036	1.38451042525274\\
1.05538410792376	1.38490664479331\\
1.05632447777293	1.38530429776777\\
1.05726627001254	1.38570338398546\\
1.05820948397254	1.38610390324446\\
1.05915411897814	1.38650585533154\\
1.06010017434987	1.38690924002222\\
1.06104764940359	1.38731405708076\\
1.06199654345046	1.38772030626014\\
1.06294685579701	1.38812798730212\\
1.06389858574511	1.38853709993718\\
1.06485173259202	1.38894764388461\\
1.06580629563039	1.38935961885243\\
1.06676227414826	1.38977302453746\\
1.06771966742911	1.39018786062532\\
1.06867847475184	1.39060412679042\\
1.06963869539078	1.39102182269594\\
1.07060032861576	1.39144094799392\\
1.07156337369205	1.3918615023252\\
1.07252782988043	1.39228348531945\\
1.07349369643718	1.39270689659519\\
1.07446097261409	1.39313173575979\\
1.07542965765849	1.39355800240945\\
1.07639975081324	1.39398569612927\\
1.07737125131677	1.39441481649322\\
1.07834415840308	1.39484536306414\\
1.07931847130175	1.3952773353938\\
1.08029418923797	1.39571073302283\\
1.08127131143253	1.39614555548083\\
1.08224983710186	1.39658180228629\\
1.08322976545799	1.39701947294665\\
1.08421109570865	1.39745856695832\\
1.08519382705721	1.39789908380663\\
1.08617795870271	1.39834102296591\\
1.0871634898399	1.39878438389948\\
1.08815041965921	1.39922916605962\\
1.0891387473468	1.39967536888766\\
1.09012847208455	1.40012299181391\\
1.09111959305009	1.40057203425774\\
1.09211210941678	1.40102249562753\\
1.09310602035378	1.40147437532075\\
1.09410132502599	1.40192767272391\\
1.09509802259412	1.40238238721261\\
1.09609611221468	1.40283851815154\\
1.09709559303998	1.4032960648945\\
1.09809646421817	1.4037550267844\\
1.09909872489323	1.40421540315329\\
1.10010237420498	1.40467719332235\\
1.10110741128911	1.40514039660193\\
1.10211383527717	1.40560501229156\\
1.10312164529662	1.40607103967994\\
1.10413084047077	1.40653847804497\\
1.10514141991887	1.40700732665378\\
1.10615338275607	1.4074775847627\\
1.10716672809345	1.40794925161734\\
1.10818145503804	1.40842232645253\\
1.1091975626928	1.40889680849239\\
1.11021505015666	1.40937269695034\\
1.11123391652451	1.40984999102907\\
1.11225416088724	1.41032868992061\\
1.11327578233172	1.41080879280632\\
1.11429877994082	1.4112902988569\\
1.11532315279341	1.41177320723241\\
1.11634889996443	1.41225751708231\\
1.11737602052479	1.41274322754543\\
1.11840451354149	1.41323033775003\\
1.11943437807755	1.41371884681379\\
1.12046561319209	1.41420875384382\\
1.12149821794025	1.41470005793671\\
1.12253219137332	1.41519275817853\\
1.12356753253861	1.41568685364482\\
1.12460424047959	1.41618234340065\\
1.1256423142358	1.41667922650062\\
1.12668175284293	1.41717750198884\\
1.12772255533277	1.41767716889903\\
1.12876472073328	1.41817822625446\\
1.12980824806855	1.418680673068\\
1.13085313635882	1.41918450834214\\
1.13189938462051	1.41968973106901\\
1.13294699186621	1.42019634023037\\
1.1339959571047	1.42070433479767\\
1.13504627934093	1.42121371373203\\
1.13609795757607	1.42172447598429\\
1.1371509908075	1.422236620495\\
1.1382053780288	1.42275014619446\\
1.1392611182298	1.42326505200274\\
1.14031821039655	1.42378133682968\\
1.14137665351133	1.42429899957492\\
1.14243644655269	1.42481803912791\\
1.14349758849544	1.42533845436796\\
1.14456007831064	1.42586024416422\\
1.14562391496562	1.42638340737573\\
1.14668909742402	1.4269079428514\\
1.14775562464575	1.42743384943011\\
1.14882349558701	1.42796112594061\\
1.14989270920032	1.42848977120166\\
1.1509632644345	1.42901978402197\\
1.1520351602347	1.42955116320025\\
1.15310839554238	1.43008390752524\\
1.15418296929534	1.43061801577571\\
1.15525888042774	1.43115348672049\\
1.15633612787005	1.43169031911849\\
1.15741471054912	1.43222851171872\\
1.15849462738817	1.43276806326032\\
1.15957587730675	1.43330897247255\\
1.16065845922082	1.43385123807486\\
1.1617423720427	1.43439485877689\\
1.16282761468112	1.43493983327846\\
1.16391418604116	1.43548616026964\\
1.16500208502435	1.43603383843075\\
1.1660913105286	1.43658286643238\\
1.16718186144823	1.43713324293541\\
1.168273736674	1.43768496659104\\
1.16936693509306	1.43823803604082\\
1.17046145558902	1.43879244991665\\
1.17155729704192	1.43934820684082\\
1.17265445832822	1.43990530542602\\
1.17375293832086	1.44046374427539\\
1.17485273588922	1.4410235219825\\
1.17595384989913	1.4415846371314\\
1.17705627921289	1.44214708829666\\
1.17816002268927	1.44271087404335\\
1.17926507918353	1.44327599292708\\
1.18037144754737	1.44384244349405\\
1.18147912662902	1.44441022428105\\
1.18258811527318	1.44497933381547\\
1.18369841232104	1.44554977061535\\
1.1848100166103	1.4461215331894\\
1.18592292697515	1.44669462003699\\
1.18703714224632	1.44726902964825\\
1.18815266125102	1.44784476050399\\
1.189269482813	1.44842181107583\\
1.19038760575254	1.44900017982614\\
1.19150702888643	1.44957986520812\\
1.19262775102799	1.45016086566578\\
1.1937497709871	1.45074317963402\\
1.19487308757017	1.45132680553859\\
1.19599769958015	1.45191174179618\\
1.19712360581654	1.45249798681438\\
1.19825080507541	1.45308553899178\\
1.19937929614936	1.4536743967179\\
1.20050907782758	1.45426455837331\\
1.20164014889582	1.4548560223296\\
1.20277250813638	1.45544878694943\\
1.20390615432815	1.45604285058652\\
1.20504108624661	1.45663821158572\\
1.20617730266379	1.45723486828302\\
1.20731480234833	1.45783281900555\\
1.20845358406544	1.45843206207166\\
1.20959364657693	1.45903259579089\\
1.21073498864121	1.45963441846403\\
1.21187760901329	1.46023752838313\\
1.21302150644476	1.46084192383155\\
1.21416667968385	1.46144760308395\\
1.21531312747535	1.46205456440635\\
1.21646084856071	1.46266280605613\\
1.21760984167797	1.46327232628209\\
1.21876010556179	1.46388312332443\\
1.21991163894345	1.46449519541483\\
1.22106444055085	1.46510854077643\\
1.22221850910852	1.46572315762389\\
1.22337384333763	1.4663390441634\\
1.22453044195596	1.4669561985927\\
1.22568830367794	1.46757461910116\\
1.22684742721463	1.46819430386971\\
1.22800781127373	1.46881525107096\\
1.22916945455959	1.46943745886919\\
1.23033235577319	1.47006092542038\\
1.23149651361217	1.47068564887221\\
1.23266192677082	1.47131162736417\\
1.23382859394006	1.47193885902746\\
1.2349965138075	1.47256734198517\\
1.23616568505738	1.47319707435216\\
1.2373361063706	1.47382805423521\\
1.23850777642473	1.47446027973297\\
1.23968069389401	1.47509374893602\\
1.24085485744933	1.47572845992688\\
1.24203026575825	1.47636441078007\\
1.24320691748501	1.47700159956212\\
1.2443848112905	1.47764002433159\\
1.24556394583231	1.47827968313909\\
1.24674431976469	1.47892057402738\\
1.24792593173856	1.47956269503128\\
1.24910878040154	1.48020604417781\\
1.25029286439792	1.48085061948615\\
1.25147818236866	1.4814964189677\\
1.25266473295143	1.48214344062611\\
1.25385251478056	1.4827916824573\\
1.25504152648708	1.48344114244946\\
1.25623176669872	1.48409181858315\\
1.25742323403989	1.48474370883126\\
1.25861592713168	1.4853968111591\\
1.2598098445919	1.48605112352437\\
1.26100498503503	1.48670664387722\\
1.26220134707228	1.4873633701603\\
2.54804042759577	2.25909385925311\\
2.54754042759577	2.25909385925312\\
2.54703817557415	2.25909285925312\\
2.54653366339778	2.25909085476317\\
2.54602688294091	2.25908784129124\\
2.54551782608536	2.2590838143433\\
2.54500648472079	2.25907876942342\\
2.5444928507449	2.25907270203386\\
2.5439769160637	2.25906560767517\\
2.54345867259172	2.25905748184629\\
2.54293811225226	2.25904832004465\\
2.54241522697763	2.25903811776625\\
2.54189000870936	2.25902687050574\\
2.54136244939847	2.25901457375658\\
2.5408325410057	2.25900122301108\\
2.54030027550176	2.25898681376052\\
2.53976564486754	2.25897134149523\\
2.53922864109437	2.25895480170472\\
2.53868925618428	2.25893718987775\\
2.5381474821502	2.25891850150244\\
2.53760331101625	2.25889873206637\\
2.53705673481796	2.25887787705667\\
2.53650774560249	2.25885593196014\\
2.53595633542893	2.25883289226332\\
2.5354024963685	2.25880875345262\\
2.53484622050482	2.2587835110144\\
2.53428749993414	2.25875716043509\\
2.53372632676562	2.25872969720125\\
2.53316269312152	2.25870111679973\\
2.5325965911375	2.25867141471772\\
2.53202801296288	2.25864058644291\\
2.5314569507608	2.2586086274635\\
2.5308833967086	2.25857553326841\\
2.53030734299794	2.2585412993473\\
2.52972878183518	2.25850592119072\\
2.52914770544151	2.25846939429019\\
2.52856410605328	2.25843171413831\\
2.52797797592224	2.25839287622888\\
2.52738930731578	2.25835287605696\\
2.52679809251718	2.25831170911903\\
2.52620432382589	2.25826937091306\\
2.52560799355776	2.25822585693862\\
2.5250090940453	2.25818116269699\\
2.52440761763794	2.25813528369126\\
2.52380355670229	2.25808821542645\\
2.52319690362241	2.25803995340959\\
2.52258765080002	2.25799049314986\\
2.52197579065481	2.25793983015865\\
2.52136131562467	2.25788795994973\\
2.52074421816595	2.25783487803929\\
2.52012449075374	2.25778057994609\\
2.5195021258821	2.25772506119157\\
2.51887711606434	2.25766831729991\\
2.51824945383327	2.25761034379822\\
2.51761913174146	2.25755113621654\\
2.51698614236152	2.25749069008806\\
2.51635047828635	2.25742900094916\\
2.51571213212937	2.25736606433951\\
2.51507109652485	2.25730187580224\\
2.5144273641281	2.25723643088399\\
2.51378092761579	2.25716972513505\\
2.51313177968617	2.25710175410947\\
2.51247991305939	2.25703251336515\\
2.51182532047768	2.25696199846398\\
2.51116799470569	2.2568902049719\\
2.51050792853072	2.25681712845908\\
2.50984511476298	2.25674276449997\\
2.50917954623589	2.25666710867345\\
2.5085112158063	2.2565901565629\\
2.50784011635478	2.25651190375638\\
2.50716624078589	2.25643234584666\\
2.50648958202842	2.25635147843138\\
2.50581013303569	2.25626929711316\\
2.5051278867858	2.2561857974997\\
2.50444283628189	2.2561009752039\\
2.50375497455243	2.25601482584396\\
2.50306429465143	2.25592734504351\\
2.5023707896588	2.25583852843171\\
2.50167445268054	2.25574837164336\\
2.50097527684902	2.25565687031904\\
2.50027325532329	2.25556402010518\\
2.4995683812893	2.2554698166542\\
2.49886064796019	2.25537425562465\\
2.49815004857655	2.25527733268125\\
2.49743657640671	2.25517904349508\\
2.49672022474697	2.25507938374364\\
2.49600098692189	2.254978349111\\
2.49527885628458	2.2548759352879\\
2.49455382621694	2.25477213797186\\
2.49382589012989	2.25466695286729\\
2.49309504146376	2.25456037568563\\
2.49236127368842	2.25445240214545\\
2.49162458030363	2.25434302797254\\
2.49088495483929	2.25423224890006\\
2.49014239085573	2.25412006066868\\
2.48939688194391	2.25400645902659\\
2.48864842172578	2.25389143972974\\
2.48789700385447	2.25377499854188\\
2.48714262201461	2.2536571312347\\
2.48638526992257	2.25353783358793\\
2.48562494132675	2.25341710138948\\
2.48486163000783	2.25329493043553\\
2.48409532977906	2.25317131653069\\
2.48332603448649	2.25304625548805\\
2.48255373800926	2.25291974312934\\
2.4817784342599	2.25279177528505\\
2.48100011718454	2.25266234779454\\
2.48021878076322	2.25253145650611\\
2.47943441901013	2.25239909727721\\
2.47864702597389	2.25226526597446\\
2.47785659573782	2.25212995847385\\
2.47706312242022	2.25199317066078\\
2.47626660017457	2.25185489843023\\
2.47546702318992	2.25171513768688\\
2.47466438569101	2.25157388434518\\
2.47385868193865	2.25143113432949\\
2.47304990622995	2.25128688357423\\
2.47223805289853	2.25114112802395\\
2.47142311631489	2.25099386363347\\
2.47060509088659	2.25084508636799\\
2.46978397105855	2.25069479220322\\
2.4689597513133	2.25054297712546\\
2.46813242617128	2.25038963713178\\
2.46730199019103	2.25023476823009\\
2.46646843796952	2.25007836643924\\
2.46563176414242	2.2499204277892\\
2.46479196338428	2.24976094832113\\
2.46394903040889	2.24959992408751\\
2.46310295996946	2.24943735115227\\
2.46225374685894	2.24927322559087\\
2.46140138591027	2.24910754349045\\
2.46054587199659	2.24894030094996\\
2.45968720003157	2.24877149408022\\
2.45882536496963	2.2486011190041\\
2.4579603618062	2.24842917185661\\
2.457092185578	2.24825564878501\\
2.45622083136326	2.24808054594892\\
2.45534629428201	2.24790385952047\\
2.45446856949634	2.2477255856844\\
2.45358765221062	2.24754572063817\\
2.45270353767179	2.24736426059207\\
2.45181622116959	2.24718120176937\\
2.45092569803686	2.24699654040641\\
2.45003196364973	2.2468102727527\\
2.4491350134279	2.2466223950711\\
2.44823484283492	2.24643290363785\\
2.4473314473784	2.24624179474277\\
2.4464248226103	2.24604906468933\\
2.44551496412713	2.24585470979475\\
2.44460186757025	2.24565872639016\\
2.4436855286261	2.24546111082072\\
2.44276594302643	2.24526185944567\\
2.44184310654859	2.2450609686385\\
2.44091701501572	2.24485843478709\\
2.43998766429706	2.24465425429376\\
2.43905505030814	2.24444842357541\\
2.43811916901105	2.24424093906366\\
2.43718001641469	2.24403179720494\\
2.436237588575	2.24382099446061\\
2.4352918815952	2.2436085273071\\
2.43434289162604	2.24339439223596\\
2.43339061486603	2.24317858575406\\
2.43243504756171	2.24296110438363\\
2.43147618600784	2.24274194466244\\
2.43051402654768	2.24252110314385\\
2.4295485655732	2.24229857639697\\
2.42857979952532	2.24207436100676\\
2.42760772489416	2.24184845357415\\
2.42663233821927	2.24162085071613\\
2.42565363608983	2.2413915490659\\
2.42467161514494	2.24116054527294\\
2.4236862720738	2.24092783600318\\
2.42269760361597	2.24069341793906\\
2.42170560656159	2.24045728777966\\
2.42071027775159	2.24021944224084\\
2.41971161407794	2.23997987805529\\
2.41870961248388	2.23973859197272\\
2.41770426996413	2.23949558075992\\
2.41669558356509	2.23925084120087\\
2.41568355038513	2.23900437009688\\
2.41466816757474	2.2387561642667\\
2.41364943233679	2.2385062205466\\
2.41262734192674	2.23825453579049\\
2.41160189365286	2.23800110687008\\
2.41057308487643	2.2377459306749\\
2.40954091301199	2.23748900411252\\
2.40850537552751	2.23723032410855\\
2.40746646994463	2.23696988760682\\
2.40642419383889	2.23670769156948\\
2.40537854483988	2.23644373297707\\
2.40432952063152	2.23617800882871\\
2.40327711895221	2.23591051614211\\
2.40222133759508	2.23564125195374\\
2.40116217440817	2.23537021331893\\
2.40009962729463	2.23509739731196\\
2.39903369421294	2.23482280102618\\
2.3979643731771	2.23454642157413\\
2.39689166225684	2.23426825608762\\
2.3958155595778	2.23398830171785\\
2.39473606332177	2.23370655563552\\
2.39365317172679	2.23342301503092\\
2.39256688308749	2.23313767711408\\
2.39147719575512	2.23285053911478\\
2.39038410813788	2.23256159828279\\
2.38928761870103	2.23227085188784\\
2.3881877259671	2.23197829721983\\
2.38708442851608	2.23168393158887\\
2.38597772498559	2.2313877523254\\
2.38486761407111	2.2310897567803\\
2.38375409452608	2.23078994232501\\
2.38263716516215	2.23048830635158\\
2.38151682484935	2.23018484627282\\
2.38039307251624	2.22987955952239\\
2.3792659071501	2.22957244355488\\
2.37813532779712	2.22926349584595\\
2.37700133356253	2.2289527138924\\
2.37586392361082	2.22864009521228\\
2.37472309716588	2.22832563734497\\
2.37357885351118	2.22800933785134\\
2.37243119198993	2.22769119431376\\
2.37128011200524	2.22737120433628\\
2.37012561302029	2.22704936554469\\
2.36896769455848	2.22672567558659\\
2.36780635620363	2.22640013213156\\
2.36664159760007	2.22607273287121\\
2.36547341845284	2.22574347551924\\
2.36430181852786	2.22541235781164\\
2.36312679765202	2.22507937750667\\
2.36194835571337	2.22474453238504\\
2.36076649266131	2.22440782024998\\
2.35958120850664	2.2240692389273\\
2.35839250332178	2.22372878626553\\
2.3572003772409	2.22338646013598\\
2.35600483046001	2.22304225843288\\
2.3548058632372	2.2226961790734\\
2.35360347589267	2.2223482199978\\
2.35239766880892	2.22199837916951\\
2.35118844243092	2.22164665457521\\
2.34997579726613	2.22129304422491\\
2.34875973388474	2.22093754615208\\
2.34754025291975	2.22058015841369\\
2.3463173550671	2.22022087909033\\
2.34509104108578	2.21985970628629\\
2.34386131179799	2.21949663812966\\
2.34262816808923	2.21913167277239\\
2.34139161090841	2.21876480839041\\
2.34015164126798	2.21839604318366\\
2.33890826024407	2.21802537537626\\
2.33766146897655	2.21765280321653\\
2.33641126866918	2.2172783249771\\
2.33515766058969	2.21690193895498\\
2.3339006460699	2.21652364347164\\
2.33264022650583	2.21614343687313\\
2.33137640335779	2.21576131753013\\
2.33010917815047	2.21537728383803\\
2.32883855247307	2.21499133421702\\
2.04463588377811	2.12764283043057\\
2.04340646252833	2.12726034751275\\
2.04217387924435	2.12687598180105\\
2.04093813583012	2.12648973182192\\
2.03969923424925	2.12610159612557\\
1.75722520897215	2.0365297715901\\
1.75602883496031	2.03614540647865\\
1.75482954200324	2.03575919016633\\
1.75362733234942	2.03537112130548\\
1.75242220830222	2.03498119857116\\
1.4725317089197	1.9433228712366\\
1.47137028160443	1.94293701832447\\
1.47020617883231	1.94254934732724\\
1.46903940316164	1.94215985701761\\
1.19250515010018	1.84854726565639\\
1.19138284537643	1.84816210036634\\
1.19025810519087	1.84777515263869\\
1.18913093233163	1.84738642134031\\
1.18800132963268	1.84699590535848\\
0.915650103028846	1.75157425304615\\
0.914565818189833	1.75118834721231\\
0.913479338660856	1.75080069461672\\
0.912390667476626	1.75041129423587\\
0.911299807713409	1.75002014506555\\
0.910206762489083	1.74962724612095\\
0.909111534963151	1.7492325964367\\
0.908014128336765	1.7488361950669\\
0.906914545852755	1.74843804108521\\
0.905812790795663	1.74803813358491\\
0.904708866491741	1.74763647167893\\
0.903602776308996	1.74723305449991\\
0.902494523657209	1.74682788120029\\
0.90138411198792	1.74642095095228\\
0.90027154479449	1.74601226294804\\
0.899156825612093	1.7456018163996\\
0.89803995801774	1.74518961053902\\
0.896920945630273	1.74477564461838\\
0.895799792110405	1.74435991790986\\
0.894676501160712	1.74394242970577\\
0.893551076525635	1.74352317931863\\
0.892423521991526	1.7431021660812\\
0.891293841386609	1.74267938934654\\
0.890162038581004	1.74225484848805\\
0.889028117486739	1.74182854289954\\
0.88789208205774	1.74140047199526\\
0.886753936289836	1.74097063520995\\
0.885613684220775	1.74053903199892\\
0.884471329930178	1.74010566183804\\
0.883326877539589	1.73967052422385\\
0.882180331212435	1.73923361867355\\
0.881031695154037	1.7387949447251\\
0.879880973611593	1.73835450193725\\
0.878728170874177	1.73791228988954\\
0.877573291272721	1.73746830818242\\
0.876416339180011	1.73702255643724\\
0.875257319010673	1.73657503429633\\
0.874096235221153	1.73612574142302\\
0.872933092309707	1.73567467750168\\
0.871767894816385	1.73522184223781\\
0.870600647323003	1.73476723535801\\
0.869431354453138	1.73431085661008\\
0.868260020872088	1.73385270576306\\
0.867086651286869	1.73339278260723\\
0.865911250446172	1.73293108695418\\
0.864733823140356	1.73246761863686\\
0.863554374201403	1.7320023775096\\
0.862372908502905	1.73153536344817\\
0.861189430960016	1.73106657634977\\
0.860003946529439	1.73059601613315\\
0.858816460209383	1.73012368273858\\
0.85762697703953	1.72964957612791\\
0.856435502101002	1.72917369628463\\
0.855242040516317	1.72869604321385\\
0.854046597449355	1.72821661694241\\
0.852849178105326	1.72773541751886\\
0.851649787730697	1.72725244501351\\
0.850448431613198	1.72676769951847\\
0.849245115081728	1.72628118114769\\
0.848039843506352	1.72579289003699\\
0.846832622298215	1.72530282634408\\
0.845623456909515	1.7248109902486\\
0.844412352833455	1.72431738195217\\
0.843199315604171	1.72382200167839\\
0.841984350796697	1.72332484967291\\
0.840767464026914	1.72282592620343\\
0.839548660951463	1.72232523155972\\
0.838327947267717	1.7218227660537\\
0.837105328713718	1.72131853001943\\
0.8358808110681	1.72081252381313\\
0.834654400150042	1.72030474781325\\
0.83342610181919	1.71979520242046\\
0.832195921975602	1.7192838880577\\
0.830963866559687	1.71877080517019\\
0.829729941552117	1.71825595422546\\
0.828494152973771	1.71773933571339\\
0.827256506885658	1.71722095014622\\
0.826017009388852	1.71670079805858\\
0.824775666624397	1.71617888000749\\
0.823532484773274	1.71565519657246\\
0.822287470056258	1.7151297483554\\
0.821040628733903	1.71460253598074\\
0.819791967106421	1.71407356009539\\
0.818541491513619	1.7135428213688\\
0.817289208334805	1.71301032049295\\
0.816035123988715	1.71247605818241\\
0.8147792449334	1.7119400351743\\
0.813521577666189	1.71140225222838\\
0.812262128723533	1.710862710127\\
0.811000904680969	1.71032140967517\\
0.809737912152998	1.70977835170054\\
0.808473157793006	1.70923353705345\\
0.807206648293156	1.70868696660693\\
0.805938390384293	1.7081386412567\\
0.804668390835862	1.70758856192122\\
0.803396656455781	1.70703672954166\\
0.802123194090375	1.70648314508197\\
0.800848010624216	1.70592780952883\\
0.799571112980083	1.70537072389172\\
0.798292508118824	1.70481188920289\\
0.79701220303924	1.70425130651741\\
0.79573020477799	1.70368897691312\\
0.794446520409488	1.70312490149073\\
0.793161157045765	1.70255908137374\\
0.791874121836391	1.7019915177085\\
0.79058542196832	1.70142221166422\\
0.789295064665803	1.70085116443296\\
0.788003057190269	1.70027837722962\\
0.786709406840178	1.699703851292\\
0.78541412095094	1.69912758788076\\
0.784117206894758	1.69854958827944\\
0.782818672080532	1.69796985379449\\
0.781518523953707	1.69738838575521\\
0.780216769996168	1.69680518551384\\
0.778913417726095	1.69622025444547\\
0.777608474697859	1.69563359394815\\
0.776301948501853	1.69504520544277\\
0.774993846764388	1.69445509037316\\
0.77368417714756	1.69386325020605\\
0.772372947349098	1.69326968643108\\
0.771060165102228	1.69267440056079\\
0.769745838175556	1.69207739413061\\
0.768429974372901	1.69147866869889\\
0.767112581533173	1.69087822584688\\
0.765793667530223	1.69027606717871\\
0.764473240272704	1.68967219432143\\
0.763151307703912	1.68906660892496\\
0.761827877801657	1.68845931266211\\
0.760502958578101	1.68785030722857\\
0.759176558079613	1.68723959434291\\
0.757848684386631	1.68662717574655\\
0.756519345613474	1.6860130532038\\
0.755188549908231	1.68539722850178\\
0.75385630545258	1.6847797034505\\
0.752522620461634	1.68416047988278\\
0.751187503183788	1.68353955965427\\
0.749850961900558	1.68291694464342\\
0.74851300492642	1.68229263675152\\
0.747173640608648	1.68166663790262\\
0.745832877327148	1.68103895004357\\
0.74449072349429	1.68040957514397\\
0.743147187554771	1.6797785151962\\
0.741802277985388	1.67914577221536\\
0.740456003294932	1.67851134823928\\
0.739108372023983	1.67787524532852\\
0.737759392744737	1.6772374655663\\
0.736409074060854	1.67659801105856\\
0.735057424607253	1.67595688393385\\
0.733704453049989	1.67531408634342\\
0.732350168086009	1.67466962046111\\
0.730994578443015	1.67402348848338\\
0.729637692879289	1.67337569262927\\
0.728279520183481	1.67272623514039\\
0.726920069174465	1.67207511828089\\
0.725559348701125	1.67142234433746\\
0.724197367642189	1.67076791561928\\
0.722834134906022	1.67011183445801\\
0.721469659430471	1.66945410320777\\
0.720103950182647	1.6687947242451\\
0.718737016158747	1.66813369996898\\
0.717368866383877	1.66747103280073\\
0.715999509911824	1.66680672518405\\
0.714628955824902	1.66614077958497\\
0.71325721323374	1.66547319849182\\
0.711884291277074	1.6648039844152\\
0.710510199121576	1.66413313988796\\
0.709134945961645	1.66346066746518\\
0.70775854101919	1.6627865697241\\
0.706380993543456	1.66211084926413\\
0.705002312810816	1.66143350870684\\
0.703622508124549	1.66075455069583\\
0.702241588814669	1.66007397789682\\
0.700859564237689	1.65939179299754\\
0.699476443776429	1.6587079987077\\
0.698092236839814	1.658022597759\\
0.696706952862649	1.65733559290504\\
0.695320601305437	1.65664698692136\\
0.693933191654128	1.6559567826053\\
0.692544733419945	1.65526498277606\\
0.691155236139153	1.6545715902746\\
0.689764709372843	1.65387660796364\\
0.688373162706728	1.65318003872761\\
0.68698060575092	1.65248188547259\\
0.685587048139709	1.6517821511263\\
0.684192499531363	1.65108083863805\\
0.682796969607875	1.6503779509787\\
0.681400468074781	1.64967349114061\\
0.68000300466091	1.6489674621376\\
0.678604589118181	1.64825986700491\\
0.677205231221364	1.64755070879918\\
0.675804940767866	1.64683999059836\\
0.674403727577508	1.64612771550169\\
0.673001601492286	1.64541388662967\\
0.67159857237615	1.64469850712399\\
0.670194650114795	1.64398158014748\\
0.668789844615385	1.6432631088841\\
0.66738416580638	1.64254309653885\\
0.665977623637261	1.64182154633775\\
0.664570228078318	1.64109846152775\\
0.663161989120425	1.64037384537677\\
0.661752916774771	1.63964770117353\\
0.660343021072672	1.63892003222759\\
0.658932312065309	1.63819084186927\\
0.657520799823473	1.63746013344959\\
0.656108494437394	1.63672791034024\\
0.654695406016421	1.63599417593349\\
0.653281544688837	1.63525893364217\\
0.651866920601606	1.6345221868996\\
0.650451543920128	1.63378393915955\\
0.649035424828	1.63304419389616\\
0.647618573526781	1.63230295460391\\
0.646201000235728	1.63156022479754\\
0.644782715191577	1.63081600801202\\
0.643363728648301	1.63007030780246\\
0.641944050876826	1.62932312774408\\
0.640523692164832	1.62857447143213\\
0.639102662816482	1.62782434248186\\
0.637680973152173	1.62707274452842\\
0.636258633508297	1.62631968122682\\
0.634835654236993	1.62556515625188\\
0.633412045705893	1.62480917329815\\
0.63198781829787	1.62405173607986\\
0.630562982410796	1.62329284833084\\
0.629137548457274	1.62253251380448\\
0.627711526864409	1.62177073627366\\
0.626284928073529	1.62100751953065\\
0.624857762539966	1.6202428673871\\
0.623430040732761	1.61947678367395\\
0.622001773134449	1.61870927224135\\
0.620572970240775	1.6179403369586\\
0.619143642560451	1.61716998171412\\
0.617713800614899	1.61639821041532\\
0.454464627750879	1.48170146252948\\
0.313960495479811	1.35348017227746\\
0.193082545776674	1.2311344570434\\
0.0891818663421847	1.11413222712116\\
0	1.002\\
0.000499999999999945	1.002\\
0.00100099999999992	1.002001\\
0.00150299999800196	1.002003001996\\
0.00200599998702189	1.00200600797998\\
0.00250999995510004	1.00201001993987\\
0.00301499988531029	1.00201503985954\\
0.00352099975577258	1.00202106971876\\
0.00402799953966038	1.00202811149315\\
0.00453599920521364	1.00203616715422\\
0.00504499871574871	1.00204523866929\\
0.0055549980296683	1.00205532800147\\
0.0060659971004744	1.00206643710965\\
0.00657799587677677	1.00207856794847\\
0.00709099430230542	1.00209172246831\\
0.00760499231592349	1.00210590261521\\
0.00811998985163398	1.00212111033093\\
0.00863598683859612	1.00213734755283\\
0.00915298320113378	1.00215461621393\\
0.00967097885874924	1.00217291824282\\
0.0101899737261328	1.00219225556369\\
0.0107099677131764	1.00221263009624\\
0.0112309607249851	1.00223404375574\\
0.0117529526618885	1.00225649845291\\
0.0122759434194533	1.00227999609397\\
0.0127999328884971	1.00230453858059\\
0.0133249209550983	1.00233012780984\\
0.0138509075006088	1.00235676567421\\
0.0143778924016715	1.00238445406156\\
0.0149058755302242	1.00241319485509\\
0.0154348567535203	1.00244298993334\\
0.0159648359341387	1.00247384117013\\
0.016495812929995	1.00250575043458\\
0.0170277875943582	1.00253871959105\\
0.0175607597758622	1.00257275049912\\
0.0180947293185181	1.00260784501359\\
0.0186296960617282	1.00264400498442\\
0.0191656598403019	1.00268123225676\\
0.0197026204844655	1.00271952867086\\
0.0202405778198792	1.00275889606208\\
0.0207795316676483	1.00279933626089\\
0.0213194818443376	1.00284085109279\\
0.021860428161987	1.00288344237834\\
0.0224023704281267	1.0029271119331\\
0.0229453084457828	1.00297186156763\\
0.0234892420135056	1.00301769308745\\
0.0240341709253727	1.00306460829302\\
0.0245800949710058	1.00311260897974\\
0.0251270139355887	1.00316169693789\\
0.0256749275998797	1.00321187395262\\
0.026223835740225	1.00326314180394\\
0.0267737381285761	1.0033155022667\\
0.027324634532504	1.00336895711053\\
0.027876524715211	1.00342350809986\\
0.0284294084355508	1.00347915699388\\
0.0289832854480415	1.00353590554651\\
0.0295381555028784	1.00359375550638\\
0.0300940183459544	1.00365270861683\\
0.0306508737188701	1.00371276661585\\
0.0312087213589516	1.0037739312361\\
0.0317675609992684	1.00383620420485\\
0.0323273923686456	1.00389958724396\\
0.0328882151916795	1.00396408206991\\
0.0334500291887576	1.00402969039371\\
0.0340128340760691	1.00409641392091\\
0.0345766295656246	1.00416425435158\\
0.0351414153652697	1.00423321338028\\
0.0357071911787046	1.00430329269606\\
0.0362739567054974	1.00437449398239\\
0.0368417116410994	1.0044468189172\\
0.0374104556768633	1.00452026917281\\
0.0379801885000614	1.00459484641592\\
0.0385509097938986	1.00467055230762\\
0.039122619237531	1.00474738850331\\
0.0396953165060813	1.00482535665276\\
0.040269001270657	1.00490445839999\\
0.0408436731983665	1.00498469538333\\
0.0414193319523326	1.00506606923538\\
0.0419959771917171	1.00514858158296\\
0.0425736085717326	1.0052322340471\\
0.0431522257436576	1.00531702824307\\
0.0437318283548594	1.00540296578027\\
0.044312416048805	1.00549004826229\\
0.0448939884650841	1.00557827728684\\
0.0454765452394227	1.00566765444577\\
0.0460600860037014	1.00575818132499\\
0.0466446103859731	1.00584985950453\\
0.0472301180104829	1.00594269055845\\
0.0478166084976782	1.00603667605484\\
0.048404081464236	1.00613181755585\\
0.0489925365230746	1.00622811661758\\
0.0495819732833707	1.00632557479013\\
0.0501723913505807	1.00642419361757\\
0.0507637903264572	1.00652397463788\\
0.0513561698090674	1.00662491938301\\
0.0519495293928079	1.00672702937875\\
0.0525438686684268	1.00683030614482\\
0.0531391872230409	1.00693475119479\\
0.05373548464015	1.00704036603606\\
0.054332760499664	1.00714715216987\\
0.0549310143779086	1.00725511109128\\
0.0555302458476534	1.00736424428911\\
0.056130454478129	1.00747455324596\\
0.05673163983504	1.0075860394382\\
0.0573338014805885	1.00769870433591\\
0.0579369389734914	1.00781254940289\\
0.0585410518689986	1.00792757609665\\
0.0591461397189109	1.00804378586837\\
0.059752202071598	1.00816118016289\\
0.0603592384720201	1.0082797604187\\
0.0609672484617444	1.00839952806791\\
0.0615762315789654	1.00852048453623\\
0.0621861873585213	1.00864263124297\\
0.0627971153319127	1.00876596960103\\
0.0634090150273261	1.00889050101684\\
0.0640218859696479	1.00901622689037\\
0.064635727680484	1.00914314861513\\
0.0652505396781812	1.00927126757812\\
0.0658663214778468	1.00940058515983\\
0.066483072591361	1.00953110273423\\
0.0671007925274044	1.00966282166872\\
0.0677194807914725	1.00979574332417\\
0.0683391368858957	1.00992986905485\\
0.0689597603098578	1.01006520020844\\
0.0695813505594138	1.010201738126\\
0.0702039071275203	1.01033948414198\\
0.0708274295040366	1.01047843958417\\
0.0714519171757541	1.0106186057737\\
0.072077369626421	1.01075998402505\\
0.0727037863367479	1.01090257564596\\
0.0733311667844412	1.01104638193751\\
0.0739595104442118	1.01119140419404\\
0.0745888167878023	1.01133764370313\\
0.0752190852839977	1.01148510174565\\
0.0758503153986561	1.01163377959565\\
0.0764825065947188	1.01178367852044\\
0.077115658332235	1.01193479978051\\
0.0777497700683784	1.01208714462952\\
0.0783848412574684	1.01224071431435\\
0.0790208713509918	1.01239551007497\\
0.0796578597976172	1.01255153314456\\
0.0802958060432164	1.01270878474937\\
0.0809347095308907	1.01286726610879\\
0.0815745697009789	1.0130269784353\\
0.0822153859910877	1.01318792293448\\
0.0828571578361041	1.01335010080496\\
0.0834998846682191	1.01351351323842\\
0.0841435659169419	1.01367816141962\\
0.0847882010091341	1.0138440465263\\
0.0854337893690073	1.01401116972924\\
0.0860803304181645	1.01417953219223\\
0.0867278235756055	1.01434913507203\\
0.0873762682577508	1.01451997951837\\
0.0880256638784643	1.01469206667396\\
0.088676009849069	1.01486539767444\\
0.0893273055783697	1.01503997364839\\
0.0899795504726726	1.01521579571731\\
0.0906327439358018	1.01539286499562\\
0.0912868853691233	1.01557118259063\\
0.0919419741715647	1.01575074960251\\
0.0925980097396276	1.01593156712434\\
0.0932549914674204	1.01611363624204\\
0.0939129187466676	1.01629695803436\\
0.0945717909667292	1.01648153357291\\
0.0952316075146331	1.01666736392211\\
0.0958923677750771	1.01685445013918\\
0.0965540711304672	1.01704279327417\\
0.0972167169609185	1.01723239436988\\
0.0978803046442899	1.0174232544619\\
0.0985448335561987	1.01761537457859\\
0.099210303070037	1.01780875574104\\
0.0998767125570005	1.01800339896311\\
0.100544061386094	1.01819930525137\\
0.101212348924167	1.0183964756051\\
0.101881574535925	1.01859491101632\\
0.102551737583948	1.0187946124697\\
0.103222837428715	1.01899558094264\\
0.103894873428619	1.01919781740518\\
0.104567844939992	1.01940132282004\\
0.105241751317122	1.0196060981426\\
0.105916591912269	1.01981214432087\\
0.106592366075692	1.02001946229551\\
0.107269073155663	1.02022805299977\\
0.107946712498493	1.02043791735956\\
0.108625283448538	1.02064905629334\\
0.109304785348238	1.02086147071222\\
0.109985217538122	1.02107516151984\\
0.110666579356831	1.02129012961246\\
0.111348870141142	1.02150637587886\\
0.112032089225983	1.02172390120042\\
0.112716235944451	1.02194270645103\\
0.113401309627839	1.02216279249714\\
0.114087309605649	1.02238416019772\\
0.114774235205612	1.02260681040425\\
0.115462085753709	1.02283074396074\\
0.116150860574193	1.02305596170368\\
0.116840558989603	1.02328246446207\\
0.117531180320784	1.02351025305738\\
0.118222723886914	1.02373932830357\\
0.118915189005511	1.02396969100706\\
0.119608574992463	1.02420134196673\\
0.120302881162045	1.02443428197392\\
0.120998106826928	1.02466851181239\\
0.121694251298214	1.02490403225836\\
0.122391313885449	1.02514084408048\\
0.12308929389663	1.0253789480398\\
0.123788190638249	1.0256183448898\\
0.124488003415289	1.02585903537636\\
0.125188731531253	1.02610102023776\\
0.125890374288182	1.02634430020466\\
0.126592930986675	1.02658887600013\\
0.127296400925909	1.02683474833959\\
0.128000783403648	1.02708191793084\\
0.128706077716282	1.02733038547406\\
0.129412283158818	1.02758015166177\\
0.130119399024928	1.02783121717884\\
0.130827424606948	1.02808358270249\\
0.131536359195896	1.02833724890227\\
0.132246202081511	1.02859221644008\\
0.132956952552245	1.02884848597013\\
0.133668609895302	1.02910605813896\\
0.134381173396645	1.02936493358541\\
0.13509464234102	1.02962511294064\\
0.135809016011971	1.02988659682812\\
0.136524293691862	1.03014938586359\\
0.13724047466189	1.0304134806551\\
0.137957558202114	1.030678881803\\
0.138675543591459	1.03094558989989\\
0.139394430107741	1.03121360553068\\
0.140114217027689	1.03148292927252\\
0.140834903626958	1.03175356169485\\
0.141556489180146	1.03202550335935\\
0.142278972960819	1.03229875481998\\
0.143002354241519	1.03257331662293\\
0.14372663229379	1.03284918930666\\
0.144451806388195	1.03312637340186\\
0.145177875794326	1.03340486943146\\
0.145904839780833	1.03368467791063\\
0.146632697615433	1.03396579934676\\
1.01894276781527	1.37017670608765\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.839588760208532	0.51643635854187\\
1.66505174734419	2.73604263008528\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
1.88778962889819	-2.36450565444948\\
1.98983524590397	-2.26246003744369\\
2.09188086290976	-2.16041442043791\\
2.19392647991554	-2.05836880343212\\
2.29597209692133	-1.95632318642634\\
2.39801771392711	-1.85427756942055\\
1.84723997289659	-1.57888869890529\\
1.29646223186606	-1.30349982839003\\
0.745684490835536	-1.02811095787476\\
0.194906749805009	-0.7527220873595\\
-0.355870991225517	-0.477333216844237\\
-0.457916608231302	-0.579378833850022\\
-0.559962225237087	-0.681424450855807\\
-0.662007842242872	-0.783470067861592\\
-0.764053459248657	-0.885515684867377\\
-0.866099076254442	-0.987561301873162\\
-0.315321335223916	-1.26295017238843\\
0.23545640580661	-1.53833904290369\\
0.786234146837137	-1.81372791341895\\
1.33701188786766	-2.08911678393421\\
1.88778962889819	-2.36450565444948\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
1.52651028065669	-2.03842534801953\\
1.5271504118168	-2.03849632553476\\
1.52778813735215	-2.03856604978871\\
1.52842346281287	-2.03863452484185\\
1.52905639376668	-2.03870175475706\\
1.52968693579874	-2.03876774359966\\
1.53031509451139	-2.03883249543725\\
1.53094087552401	-2.03889601433961\\
1.53156428447279	-2.03895830437868\\
1.53218532701054	-2.03901936962842\\
1.53280400880649	-2.03907921416476\\
1.53342033554611	-2.03913784206545\\
1.53403431293089	-2.03919525741008\\
1.63570315769323	-2.04855832441216\\
1.63631534128357	-2.04861454806201\\
1.63692517484164	-2.04866956679518\\
1.63753266415774	-2.04872338469799\\
1.63813781503822	-2.04877600585858\\
1.63874063330524	-2.04882743436684\\
1.63934112479663	-2.04887767431433\\
1.63993929536566	-2.04892672979418\\
1.64053515088086	-2.048974604901\\
1.6411286972258	-2.04902130373082\\
1.64171994029891	-2.04906683038095\\
1.64230888601326	-2.04911118894997\\
1.64289554029643	-2.04915438353758\\
1.64347990909022	-2.04919641824455\\
1.73803744593802	-2.05587683135266\\
1.73861981409035	-2.05591771665384\\
1.73919990063854	-2.05595745001437\\
1.73977771159556	-2.05599603553876\\
1.74035325298857	-2.05603347733264\\
1.74092653085882	-2.05606977950264\\
1.74149755126136	-2.0561049461563\\
1.74206632026488	-2.056138981402\\
1.74263284395152	-2.05617188934886\\
1.74319712841668	-2.05620367410666\\
1.7437591797688	-2.05623433978577\\
1.74431900412915	-2.05626389049704\\
1.74487660763172	-2.05629233035171\\
1.7454319964229	-2.05631966346139\\
1.74598517666142	-2.05634589393787\\
1.83345177163097	-2.06038855735618\\
1.83400284983873	-2.06041369074549\\
1.8345517274075	-2.06043772963257\\
1.83509841054922	-2.06046067812993\\
1.83564290548802	-2.06048254035035\\
1.83618521846004	-2.06050332040678\\
1.83672535571324	-2.06052302241223\\
1.83726332350717	-2.06054165047971\\
1.83779912811281	-2.06055920872212\\
1.83833277581235	-2.06057570125222\\
1.83886427289904	-2.06059113218248\\
1.83939362567695	-2.06060550562503\\
1.83992084046079	-2.06061882569158\\
1.84044592357575	-2.06063109649333\\
1.84096888135727	-2.06064232214088\\
1.84148972015087	-2.06065250674417\\
1.92191588252191	-2.06210590438003\\
1.92243462065183	-2.0621150521044\\
1.92295125115372	-2.06212316699239\\
1.92346578040839	-2.06213025315155\\
1.92397821480663	-2.06213631468871\\
1.92448856074898	-2.06214135570994\\
1.92499682464559	-2.06214538032048\\
1.92550301291597	-2.06214839262461\\
1.92600713198887	-2.06215039672559\\
1.92650918830204	-2.06215139672559\\
1.92700918830204	-2.06215139672559\\
0.33631747755377	-1.00665887831757\\
0.335506265491914	-1.00612097303498\\
0.334695473398195	-1.00558410200731\\
0.333885102307308	-1.00504826690797\\
0.333075153254777	-1.00451346940442\\
0.332265627276969	-1.00397971115807\\
0.331456525411084	-1.00344699382436\\
0.330647848695163	-1.00291531905266\\
0.329839598168088	-1.00238468848629\\
0.329031774869586	-1.0018551037625\\
0.328224379840219	-1.00132656651244\\
0.327417414121406	-1.00079907836112\\
0.326610878755403	-1.00027264092745\\
0.32580477478532	-0.999747255824166\\
0.324999103255107	-0.999222924657821\\
0.324193865209576	-0.998699649028784\\
0.323389061694378	-0.998177430531208\\
0.322584693756021	-0.997656270753012\\
0.321780762441869	-0.997136171275863\\
0.320977268800134	-0.996617133675156\\
0.320174213879887	-0.996099159519997\\
0.31937159873105	-0.995582250373183\\
0.318569424404405	-0.99506640779118\\
0.317767691951582	-0.994551633324109\\
0.316966402425083	-0.994037928515729\\
0.316165556878258	-0.993525294903409\\
0.315365156365314	-0.993013734018117\\
0.314565201941319	-0.992503247384399\\
0.313765694662203	-0.991993836520366\\
0.312966635584749	-0.991485502937662\\
0.312168025766605	-0.99097824814146\\
0.311369866266275	-0.990472073630438\\
0.310572158143124	-0.989966980896758\\
0.309774902457378	-0.989462971426053\\
0.308978100270118	-0.988960046697405\\
0.308181752643292	-0.988458208183329\\
0.307385860639699	-0.987957457349753\\
0.306590425323004	-0.987457795656006\\
0.305795447757725	-0.986959224554788\\
0.305000929009246	-0.986461745492168\\
0.3042068701438	-0.985965359907552\\
0.303413272228485	-0.985470069233677\\
0.302620136331252	-0.984975874896584\\
0.301827463520908	-0.984482778315606\\
0.301035254867118	-0.98399078090335\\
0.300243511440404	-0.983499884065676\\
0.299452234312133	-0.983010089201685\\
0.298661424554533	-0.9825213977037\\
0.297871083240685	-0.982033810957245\\
0.297081211444515	-0.981547330341033\\
0.296291810240803	-0.981061957226947\\
0.295502880705177	-0.980577692980025\\
0.294714423914113	-0.980094538958436\\
0.29392644094493	-0.979612496513473\\
0.293138932875797	-0.979131566989531\\
0.292351900785724	-0.978651751724091\\
0.291565345754558	-0.978173052047702\\
0.290779268862993	-0.977695469283965\\
0.289993671192563	-0.977219004749524\\
0.289208553825625	-0.976743659754036\\
0.288423917845386	-0.976269435600165\\
0.287639764335881	-0.975796333583562\\
0.286856094381972	-0.975324354992854\\
0.286072909069353	-0.974853501109615\\
0.285290209484545	-0.974383773208366\\
0.284507996714891	-0.97391517255655\\
0.283726271848562	-0.973447700414515\\
0.282945035974539	-0.972981358035503\\
0.282164290182629	-0.972516146665634\\
0.281384035563449	-0.972052067543886\\
0.280604273208431	-0.971589121902086\\
0.279825004209813	-0.971127310964885\\
0.279046229660642	-0.970666635949754\\
0.278267950654773	-0.970207098066964\\
0.27749016828685	-0.969748698519563\\
0.27671288365233	-0.969291438503374\\
0.275936097847452	-0.968835319206973\\
0.275159811969253	-0.968380341811671\\
0.274384027115559	-0.967926507491509\\
0.273608744384978	-0.967473817413232\\
0.272833964876903	-0.967022272736284\\
0.272059689691502	-0.966571874612784\\
0.271285919929719	-0.966122624187517\\
0.270512656693271	-0.965674522597924\\
0.26973990108464	-0.965227570974079\\
0.268967654207069	-0.964781770438672\\
0.268195917164568	-0.964337122107011\\
0.267424691061897	-0.963893627086992\\
0.26665397700457	-0.963451286479091\\
0.265883776098845	-0.96301010137635\\
0.26511408945173	-0.962570072864364\\
0.264344918170964	-0.962131202021261\\
0.263576263365025	-0.961693489917699\\
0.262808126143124	-0.961256937616845\\
0.262040507615188	-0.960821546174358\\
0.26127340889188	-0.960387316638388\\
0.260506831084563	-0.959954250049549\\
0.25974077530532	-0.959522347440914\\
0.258975242666943	-0.959091609837998\\
0.258210234282919	-0.95866203825875\\
0.257445751267436	-0.958233633713532\\
0.25668179473537	-0.957806397205112\\
0.255918365802291	-0.95738032972865\\
0.255155465584437	-0.956955432271683\\
0.25439309519873	-0.956531705814116\\
0.253631255762764	-0.956109151328204\\
0.252869948394791	-0.955687769778544\\
0.252109174213726	-0.955267562122067\\
0.251348934339138	-0.954848529308011\\
0.250589229891237	-0.954430672277923\\
0.249830061990881	-0.95401399196564\\
0.249071431759561	-0.95359848929728\\
0.248313340319395	-0.953184165191226\\
0.247555788793128	-0.952771020558117\\
0.246798778304119	-0.952359056300841\\
0.24604230997634	-0.95194827331451\\
0.245286384934365	-0.95153867248646\\
0.244531004303364	-0.951130254696238\\
0.243776169209104	-0.950723020815587\\
0.243021880777927	-0.950316971708433\\
0.242268140136762	-0.949912108230883\\
0.241514948413103	-0.949508431231203\\
0.24076230673501	-0.949105941549814\\
0.240010216231096	-0.948704640019276\\
0.239258678030529	-0.948304527464285\\
0.238507693263016	-0.947905604701652\\
0.237757263058796	-0.947507872540298\\
0.237007388548644	-0.947111331781247\\
0.236258070863847	-0.946715983217607\\
0.235509311136207	-0.946321827634565\\
0.234761110498035	-0.945928865809376\\
0.234013470082133	-0.945537098511354\\
0.233266391021792	-0.945146526501857\\
0.232519874450793	-0.944757150534281\\
0.231773921503382	-0.944368971354054\\
0.231028533314273	-0.943981989698615\\
0.230283711018639	-0.943596206297417\\
0.229539455752093	-0.943211621871904\\
0.228795768650703	-0.942828237135517\\
0.228052650850959	-0.942446052793669\\
0.227310103489775	-0.942065069543748\\
0.226568127704483	-0.941685288075099\\
0.225826724632821	-0.941306709069023\\
0.22508589541292	-0.940929333198761\\
0.224345641183303	-0.940553161129487\\
0.223605963082877	-0.940178193518303\\
0.222866862250908	-0.939804431014222\\
0.222128339827033	-0.939431874258169\\
0.221390396951235	-0.939060523882967\\
0.220653034763844	-0.938690380513329\\
0.219916254405523	-0.938321444765851\\
0.219180057017255	-0.937953717249003\\
0.218444443740337	-0.93758719856312\\
0.217709415716381	-0.937221889300396\\
0.216974974087276	-0.936857790044875\\
0.216241119995211	-0.936494901372443\\
0.215507854582643	-0.936133223850822\\
0.214775178992293	-0.935772758039557\\
0.214043094367143	-0.935413504490019\\
0.213311601850412	-0.935055463745386\\
0.212580702585558	-0.934698636340642\\
0.211850397716259	-0.934343022802567\\
0.211120688386411	-0.933988623649739\\
0.210391575740111	-0.933635439392511\\
0.209663060921646	-0.933283470533018\\
0.208935145075489	-0.932932717565162\\
0.208207829346277	-0.932583180974611\\
0.207481114878812	-0.932234861238788\\
0.206755002818046	-0.931887758826867\\
0.206029494309062	-0.93154187419977\\
0.205304590497076	-0.93119720781015\\
0.204580292527415	-0.930853760102395\\
0.203856601545515	-0.930511531512622\\
0.203133518696896	-0.930170522468662\\
0.202411045127167	-0.929830733390067\\
0.201689181982005	-0.929492164688092\\
0.200967930407141	-0.929154816765698\\
0.200247291548357	-0.928818690017542\\
0.199527266551463	-0.928483784829974\\
0.198807856562296	-0.92815010158103\\
0.198089062726703	-0.92781764064043\\
0.197370886190528	-0.927486402369567\\
0.1966533280996	-0.92715638712151\\
0.195936389599722	-0.926827595240995\\
0.195220071836661	-0.926500027064416\\
0.194504375956131	-0.926173682919829\\
0.19378930310378	-0.925848563126943\\
0.193074854425185	-0.925524667997115\\
0.192361031065828	-0.925201997833346\\
0.191647834171094	-0.92488055293028\\
0.190935264886254	-0.924560333574198\\
0.190223324356448	-0.92424134004301\\
0.189512013726677	-0.923923572606259\\
0.188801334141789	-0.923607031525112\\
0.188091286746468	-0.923291717052359\\
0.187381872685213	-0.922977629432405\\
0.186673093102331	-0.922664768901275\\
0.185964949141925	-0.922353135686599\\
0.185257441947876	-0.922042730007625\\
0.184550572663834	-0.921733552075198\\
0.183844342433196	-0.921425602091771\\
0.183138752399102	-0.921118880251395\\
0.18243380370442	-0.920813386739721\\
0.181729497491724	-0.920509121733992\\
0.181025834903287	-0.920206085403045\\
0.180322817081063	-0.919904277907306\\
0.179620445166683	-0.919603699398792\\
0.178918720301424	-0.919304350021104\\
0.178217643626209	-0.919006229909426\\
0.177517216281583	-0.918709339190525\\
0.176817439407712	-0.918413677982752\\
0.176118314144347	-0.91811924639603\\
0.175419841630832	-0.917826044531866\\
0.174722023006074	-0.917534072483341\\
0.174024859408536	-0.917243330335108\\
0.173328351976218	-0.916953818163399\\
0.172632501846645	-0.916665536036013\\
0.171937310156852	-0.916378484012324\\
0.171242778043368	-0.916092662143279\\
0.170548906642193	-0.91580807047139\\
0.169855697088804	-0.915524709030744\\
0.169163150518118	-0.915242577846994\\
0.168471268064485	-0.914961676937364\\
0.167780050861677	-0.914682006310645\\
0.167089500042867	-0.9144035659672\\
0.166399616740612	-0.914126355898957\\
0.165710402086843	-0.913850376089417\\
0.165021857212847	-0.913575626513647\\
0.164333983249248	-0.913302107138286\\
0.163646781325999	-0.913029817921543\\
0.162960252572355	-0.912758758813197\\
0.162274398116871	-0.912488929754599\\
0.16158921908737	-0.912220330678675\\
0.160904716610943	-0.91195296150992\\
0.160220891813922	-0.911686822164409\\
0.159537745821864	-0.911421912549788\\
0.158855279759542	-0.911158232565284\\
0.158173494750922	-0.910895782101702\\
0.157492391919152	-0.910634561041427\\
0.15681197238654	-0.910374569258427\\
0.156132237274542	-0.910115806618253\\
0.15545318770374	-0.909858272978042\\
0.154774824793833	-0.909601968186523\\
0.154097149663616	-0.909346892084009\\
0.153420163430959	-0.909093044502411\\
0.152743867212803	-0.908840425265233\\
0.152068262125125	-0.908589034187577\\
0.151393349282936	-0.908338871076144\\
0.15071912980026	-0.908089935729242\\
0.150045604790115	-0.907842227936784\\
0.149372775364494	-0.907595747480289\\
0.148700642634353	-0.907350494132893\\
0.148029207709592	-0.907106467659345\\
0.147358471699035	-0.906863667816014\\
0.146688435710414	-0.906622094350894\\
0.146019100850357	-0.906381747003602\\
0.145350468224362	-0.906142625505387\\
0.14468253893678	-0.905904729579133\\
0.144015314090812	-0.905668058939363\\
0.143348794788469	-0.905432613292239\\
0.142682982130569	-0.905198392335573\\
0.142017877216718	-0.904965395758828\\
0.141353481145289	-0.904733623243121\\
0.140689795013403	-0.904503074461231\\
0.140026819916917	-0.9042737490776\\
0.139364556950399	-0.904045646748344\\
0.138703007207118	-0.903818767121252\\
0.138042171779013	-0.903593109835792\\
0.137382051756695	-0.90336867452312\\
0.136722648229407	-0.903145460806081\\
0.136063962285026	-0.902923468299218\\
0.135405995010023	-0.902702696608776\\
0.134748747489469	-0.902483145332709\\
0.134092220806995	-0.902264814060681\\
0.133436416044786	-0.902047702374079\\
0.132781334283565	-0.901831809846017\\
0.132126976602562	-0.901617136041339\\
0.131473344079506	-0.901403680516627\\
0.130820437790602	-0.90119144282021\\
0.130168258810517	-0.900980422492171\\
0.129516808212353	-0.900770619064347\\
0.128866087067639	-0.900562032060342\\
0.128216096446306	-0.900354660995536\\
0.127566837416663	-0.900148505377081\\
0.126918311045392	-0.899943564703925\\
0.126270518397521	-0.899739838466802\\
0.1256234605364	-0.899537326148255\\
0.124977138523693	-0.899336027222631\\
0.124331553419355	-0.899135941156096\\
0.123686706281607	-0.898937067406642\\
0.123042598166929	-0.89873940542409\\
0.122399230130029	-0.89854295465011\\
0.121756603223832	-0.898347714518211\\
0.121114718499456	-0.898153684453769\\
0.120473577006196	-0.89796086387402\\
0.119833179791508	-0.897769252188079\\
0.119193527900978	-0.89757884879694\\
0.11855462237832	-0.897389653093494\\
0.117916464265339	-0.89720166446253\\
0.117279054601928	-0.897014882280749\\
0.116642394426033	-0.896829305916771\\
0.11600648477365	-0.896644934731147\\
0.115371326678788	-0.896461768076361\\
0.114736921173472	-0.896279805296854\\
0.1141032692877	-0.896099045729015\\
0.113470372049435	-0.895919488701207\\
0.112838230484593	-0.895741133533769\\
0.112206845617011	-0.895563979539026\\
0.111576218468426	-0.895388026021305\\
0.110946350058474	-0.895213272276935\\
0.11031724140465	-0.89503971759427\\
0.109688893522298	-0.894867361253688\\
0.109061307424592	-0.894696202527609\\
0.108434484122514	-0.894526240680504\\
0.107808424624834	-0.894357474968904\\
0.107183129938095	-0.894189904641417\\
0.106558601066586	-0.894023528938728\\
0.105934839012328	-0.893858347093622\\
0.105311844775054	-0.89369435833099\\
0.104689619352188	-0.893531561867839\\
0.104068163738824	-0.893369956913306\\
0.103447478927708	-0.893209542668671\\
0.102827565909222	-0.893050318327368\\
0.102208425671358	-0.892892283074993\\
0.101590059199698	-0.892735436089323\\
0.100972467477404	-0.892579776540322\\
0.100355651485186	-0.892425303590158\\
0.0997396122012898	-0.892272016393214\\
0.0991243506014791	-0.892119914096096\\
0.0985098676590044	-0.891968995837656\\
0.0978961643445982	-0.891819260748995\\
0.0972832416264453	-0.89167070795348\\
0.0966711004701652	-0.891523336566759\\
0.0960597418387954	-0.891377145696771\\
0.0954491666927669	-0.891232134443757\\
0.0948393759898886	-0.891088301900283\\
0.0942303706853238	-0.890945647151243\\
0.0936221517315808	-0.890804169273878\\
0.0930147200784704	-0.89066386733779\\
0.0924080766731163	-0.890524740404953\\
0.0918022224599085	-0.890386787529731\\
0.0911971583805018	-0.890250007758889\\
0.0905928853737846	-0.890114400131606\\
0.0899894043758713	-0.889979963679496\\
0.0893867163200658	-0.889846697426614\\
0.088784822136859	-0.889714600389477\\
0.0881837227538973	-0.889583671577076\\
0.0875834190959682	-0.88945390999089\\
0.0869839120849816	-0.889325314624905\\
0.0863852026399449	-0.889197884465624\\
0.0857872916769478	-0.889071618492085\\
0.0851901801091447	-0.888946515675876\\
0.0845938688467255	-0.888822574981151\\
0.0839983587969071	-0.888699795364644\\
0.0834036508639087	-0.888578175775683\\
0.0828097459489344	-0.888457715156212\\
0.082216644950146	-0.888338412440804\\
0.0816243487626552	-0.88822026655667\\
0.0810328582784955	-0.888103276423687\\
0.0804421743866082	-0.887987440954405\\
0.0798522979728183	-0.887872759054067\\
0.0792632299198167	-0.887759229620627\\
0.0786749711071436	-0.887646851544763\\
0.0780875224111641	-0.887535623709897\\
0.0775008847050521	-0.887425544992207\\
0.076915058858772	-0.887316614260649\\
0.0763300457390557	-0.887208830376971\\
0.0757458462093865	-0.887102192195734\\
0.0751624611299783	-0.886996698564321\\
0.0745798913577557	-0.886892348322965\\
0.0739981377463359	-0.886789140304757\\
0.073417201146013	-0.886687073335669\\
0.0728370824037287	-0.88658614623457\\
0.0722577823630647	-0.886486357813246\\
0.0716793018642178	-0.886387706876411\\
0.0711016417439794	-0.886290192221737\\
0.0705248028357212	-0.886193812639854\\
0.0699487859693719	-0.88609856691439\\
0.0693735919714008	-0.886004453821974\\
0.0687992216647998	-0.885911472132257\\
0.0682256758690584	-0.885819620607934\\
0.0676529554001545	-0.885728898004762\\
0.0670810610705264	-0.885639303071574\\
0.0665099936890606	-0.885550834550305\\
0.065939754061067	-0.885463491176005\\
0.0653703429882678	-0.885377271676863\\
0.0648017612687727	-0.885292174774219\\
0.0642340096970604	-0.885208199182592\\
0.0636670890639666	-0.885125343609692\\
0.0631010001566549	-0.885043606756445\\
0.0625357437586106	-0.884962987317008\\
0.0619713206496098	-0.884883483978793\\
0.0614077316057099	-0.884805095422481\\
0.0608449773992292	-0.884727820322048\\
0.0602830587987283	-0.884651657344782\\
0.0597219765689864	-0.884576605151301\\
0.0591617314709937	-0.884502662395579\\
0.0586023242619254	-0.884429827724957\\
0.0580437556951232	-0.884358099780178\\
0.0574860265200863	-0.884287477195389\\
0.0569291374824408	-0.884217958598177\\
0.0563730893239291	-0.884149542609581\\
0.0558178827823954	-0.884082227844115\\
0.0552635185917565	-0.884016012909794\\
0.0547099974819945	-0.883950896408143\\
0.0541573201791355	-0.88388687693423\\
0.0536054874052311	-0.883823953076682\\
0.0530544998783415	-0.883762123417703\\
0.0525043583125165	-0.883701386533104\\
0.0519550634177831	-0.883641740992316\\
0.0514066159001215	-0.883583185358414\\
0.0508590164614502	-0.883525718188143\\
0.05031226579961	-0.883469338031933\\
0.0497663646083476	-0.883414043433923\\
0.0492213135772943	-0.883359832931988\\
0.0486771133919508	-0.883306705057754\\
0.0481337647336744	-0.883254658336621\\
0.0475912682796529	-0.88320369128779\\
0.047049624702898	-0.883153802424281\\
0.0465088346722194	-0.883104990252956\\
0.0459688988522146	-0.883057253274543\\
0.0454298179032485	-0.883010589983657\\
0.0448915924814384	-0.882964998868822\\
0.0443542232386361	-0.882920478412495\\
0.0438177108224123	-0.88287702709109\\
0.0432820558760408	-0.882834643374998\\
0.042747259038482	-0.88279332572861\\
0.0422133209443629	-0.882753072610345\\
-0.320664867743707	-0.855791707885648\\
-0.321196896636839	-0.855752542536819\\
-0.321728094259002	-0.855714437611886\\
-0.322258459944618	-0.855677391553645\\
-0.322787993031226	-0.855641402800448\\
-0.323316692859486	-0.855606469786225\\
-0.323844558773202	-0.855572590940503\\
-0.324371590119333	-0.855539764688419\\
-0.324897786248007	-0.855507989450748\\
-0.325423146512537	-0.855477263643918\\
-0.325947670269436	-0.85544758568003\\
-0.326471356878429	-0.855418953966874\\
-0.32699420570247	-0.855391366907956\\
-0.327516216107753	-0.85536482290251\\
-0.328037387463729	-0.855339320345521\\
-0.328557719143118	-0.855314857627747\\
-0.329077210521925	-0.855291433135731\\
-0.329595860979453	-0.855269045251829\\
-0.330113669898317	-0.855247692354225\\
-0.330630636664456	-0.855227372816953\\
-0.33114676066715	-0.855208085009912\\
-0.331662041299032	-0.855189827298894\\
-0.332176477956102	-0.855172598045597\\
-0.332690070037738	-0.855156395607648\\
-0.333202816946715	-0.855141218338621\\
-0.333714718089212	-0.855127064588059\\
-0.334225772874831	-0.855113932701495\\
-0.334735980716606	-0.855101821020465\\
-0.335245341031019	-0.855090727882539\\
-0.335753853238011	-0.855080651621332\\
-0.336261516760997	-0.85507159056653\\
-0.336768331026877	-0.855063543043906\\
-0.337274295466051	-0.855056507375342\\
-0.33777940951243	-0.85505048187885\\
-0.33828367260345	-0.855045464868593\\
-0.338787084180083	-0.855041454654901\\
-0.339289643686853	-0.855038449544296\\
-0.339791350571844	-0.855036447839512\\
-0.340292204286716	-0.855035447839512\\
-0.340792204286716	-0.855035447839512\\
-0.189188695505757	-1.02323490975308\\
-0.000654189820409101	-1.20342167082537\\
0.233329922697726	-1.39727791108411\\
0.52356871785238	-1.60680381059072\\
0.883891957753121	-1.8343957613591\\
0.885595749296216	-1.83523289164081\\
0.887298540718035	-1.8360684229235\\
0.889000319196008	-1.83690235087182\\
0.890701071929781	-1.83773467117389\\
0.892400786141487	-1.83856537954128\\
0.89409944907616	-1.83939447170916\\
0.895797048002042	-1.84022194343636\\
0.897493570210895	-1.84104779050545\\
0.899189003018375	-1.84187200872282\\
0.900883333764321	-1.84269459391873\\
0.902576549813143	-1.84351554194745\\
0.904268638554076	-1.84433484868727\\
0.905959587401581	-1.84515251004061\\
0.907649383795651	-1.8459685219341\\
0.909338015202104	-1.84678288031862\\
0.911025469112948	-1.84759558116943\\
0.912711733046704	-1.84840662048616\\
0.914396794548693	-1.84921599429296\\
0.916080641191414	-1.85002369863854\\
0.917763260574807	-1.85082972959624\\
0.919444640326623	-1.85163408326408\\
0.921124768102684	-1.85243675576485\\
0.922803631587291	-1.85323774324621\\
0.924481218493422	-1.85403704188066\\
0.926157516563154	-1.85483464786573\\
0.92783251356791	-1.85563055742395\\
0.92950619730879	-1.85642476680294\\
0.931178555616888	-1.85721727227549\\
0.932849576353598	-1.85800807013962\\
0.934519247410895	-1.85879715671862\\
0.936187556711709	-1.85958452836114\\
0.937854492210143	-1.86037018144122\\
0.939520041891841	-1.86115411235839\\
0.941184193774268	-1.86193631753767\\
0.942846935906995	-1.86271679342969\\
0.944508256372027	-1.86349553651071\\
0.94616814328409	-1.86427254328269\\
0.947826584790903	-1.86504781027331\\
0.949483569073521	-1.8658213340361\\
0.951139084346566	-1.86659311115042\\
0.952793118858592	-1.86736313822155\\
0.954445660892306	-1.86813141188073\\
0.956096698764891	-1.86889792878521\\
0.957746220828291	-1.86966268561832\\
0.959394215469498	-1.87042567908949\\
0.96104067111082	-1.87118690593433\\
0.962685576210174	-1.87194636291464\\
0.964328919261359	-1.87270404681848\\
0.96597068879436	-1.87345995446023\\
0.96761087337559	-1.87421408268061\\
0.969249461608179	-1.87496642834674\\
0.97088644213226	-1.87571698835216\\
0.972521803625224	-1.87646575961692\\
0.97415553480199	-1.87721273908757\\
0.975787624415297	-1.87795792373723\\
0.977418061255941	-1.87870131056562\\
0.979046834153049	-1.87944289659911\\
0.980673931974362	-1.88018267889076\\
0.982299343626465	-1.88092065452033\\
0.98392305805507	-1.88165682059434\\
0.985545064245274	-1.88239117424614\\
0.987165351221793	-1.88312371263585\\
0.988783908049245	-1.88385443295051\\
0.990400723832374	-1.884583332404\\
0.992015787716328	-1.88531040823718\\
0.993629088886897	-1.88603565771785\\
0.995240616570752	-1.8867590781408\\
0.996850360035696	-1.88748066682784\\
0.998458308590927	-1.88820042112784\\
1.00006445158723	-1.88891833841676\\
1.00166877841729	-1.88963441609765\\
1.00327127851583	-1.89034865160069\\
1.00487194135998	-1.89106104238326\\
1.00647075646935	-1.89177158592987\\
1.00806771340644	-1.8924802797523\\
1.00966280177672	-1.89318712138952\\
1.01125601122892	-1.89389210840777\\
1.01284733145526	-1.89459523840059\\
1.01443675219169	-1.89529650898879\\
1.01602426321806	-1.89599591782051\\
1.01760985435839	-1.89669346257123\\
1.01919351548105	-1.89738914094381\\
1.02077523649902	-1.89808295066844\\
1.02235500737008	-1.89877488950274\\
1.023932818097	-1.89946495523173\\
1.02550865872778	-1.90015314566785\\
1.02708251935588	-1.90083945865097\\
1.02865439012037	-1.90152389204842\\
1.03022426120616	-1.902206443755\\
1.03179212284426	-1.90288711169298\\
1.03335796531185	-1.90356589381212\\
1.0349217789326	-1.90424278808966\\
1.03648355407683	-1.90491779253036\\
1.03804328116167	-1.90559090516651\\
1.03960095065131	-1.9062621240579\\
1.04115655305712	-1.90693144729186\\
1.04271007893791	-1.90759887298324\\
1.04426151890007	-1.90826439927445\\
1.04581086359778	-1.90892802433545\\
1.04735810373316	-1.90958974636373\\
1.0489032300565	-1.91024956358433\\
1.05044623336637	-1.91090747424986\\
1.05198710450987	-1.91156347664047\\
1.05352583438275	-1.91221756906388\\
1.0550624139296	-1.91286974985535\\
1.05659683414402	-1.9135200173777\\
1.05812908606878	-1.9141683700213\\
1.05965916079601	-1.91481480620407\\
1.06118704946733	-1.91545932437147\\
1.06271274327404	-1.9161019229965\\
1.06423623345724	-1.9167426005797\\
1.06575751130801	-1.91738135564913\\
1.06727656816762	-1.91801818676039\\
1.06879339542756	-1.91865309249656\\
1.07030798452981	-1.91928607146826\\
1.0718203269669	-1.91991712231358\\
1.07333041428211	-1.92054624369811\\
1.07483823806961	-1.92117343431491\\
1.07634378997456	-1.92179869288451\\
1.07784706169332	-1.92242201815488\\
1.0793480449735	-1.92304340890144\\
1.08084673161417	-1.92366286392702\\
1.08234311346596	-1.92428038206187\\
1.08383718243119	-1.92489596216362\\
1.08532893046402	-1.92550960311728\\
1.08681834957054	-1.92612130383524\\
1.08830543180893	-1.92673106325721\\
1.08979016928956	-1.92733888035022\\
1.09127255417514	-1.92794475410862\\
1.09275257868078	-1.92854868355403\\
1.09423023507419	-1.92915066773535\\
1.0957055156757	-1.9297507057287\\
1.09717841285843	-1.93034879663743\\
1.09864891904844	-1.93094493959209\\
1.10011702672469	-1.93153913375037\\
1.10158272841931	-1.93213137829716\\
1.10304601671762	-1.93272167244441\\
1.10450688425824	-1.93331001543123\\
1.10596532373317	-1.93389640652373\\
1.10742132788794	-1.93448084501512\\
1.10887488952167	-1.93506333022558\\
1.11032600148713	-1.93564386150229\\
1.11177465669091	-1.93622243821939\\
1.11322084809344	-1.93679905977793\\
1.11466456870909	-1.93737372560585\\
1.11610581160628	-1.93794643515796\\
1.11754456990752	-1.93851718791587\\
1.11898083678955	-1.93908598338803\\
1.12041460548335	-1.9396528211096\\
1.12184586927424	-1.94021770064249\\
1.12327462150197	-1.94078062157529\\
1.12470085556078	-1.94134158352325\\
1.12612456489944	-1.94190058612822\\
1.12754574302139	-1.94245762905865\\
1.1289643834847	-1.9430127120095\\
1.13038047990222	-1.94356583470225\\
1.13179402594161	-1.94411699688483\\
1.13320501532538	-1.9446661983316\\
1.13461344183097	-1.94521343884329\\
1.13601929929078	-1.94575871824696\\
1.13742258159226	-1.94630203639598\\
1.13882328267792	-1.94684339316997\\
1.14022139654539	-1.94738278847474\\
1.14161691724748	-1.94792022224228\\
1.14300983889218	-1.94845569443069\\
1.14440015564277	-1.94898920502414\\
1.1457878617178	-1.94952075403283\\
1.14717295139113	-1.95005034149294\\
1.148555418992	-1.95057796746658\\
1.14993525890506	-1.95110363204173\\
1.15131246557033	-1.95162733533222\\
1.15268703348333	-1.95214907747766\\
1.15405895719504	-1.95266885864338\\
1.15542823131192	-1.95318667902042\\
1.156794850496	-1.95370253882541\\
1.15815880946482	-1.9542164383006\\
1.15952010299148	-1.95472837771374\\
1.16087872590466	-1.95523835735807\\
1.16223467308865	-1.95574637755223\\
1.16358793948332	-1.95625243864023\\
1.16493852008417	-1.95675654099141\\
1.1662864099423	-1.95725868500033\\
1.16763160416445	-1.95775887108676\\
1.16897409791299	-1.95825709969563\\
1.1703138864059	-1.95875337129691\\
1.17165096491683	-1.95924768638564\\
1.17298532877501	-1.95974004548178\\
1.17431697336535	-1.96023044913024\\
1.17564589412831	-1.96071889790073\\
1.17697208656002	-1.96120539238779\\
1.17829554621218	-1.96168993321066\\
1.17961626869208	-1.96217252101323\\
1.1809342496626	-1.96265315646404\\
1.18224948484213	-1.9631318402561\\
1.18356197000466	-1.96360857310694\\
1.18487170097964	-1.9640833557585\\
1.18617867365206	-1.96455618897705\\
1.18748288396237	-1.96502707355315\\
1.18878432790645	-1.96549601030158\\
1.19008300153562	-1.96596300006125\\
1.19137890095659	-1.96642804369517\\
1.1926720223314	-1.96689114209038\\
1.19396236187745	-1.96735229615784\\
1.19524991586741	-1.96781150683241\\
1.19653468062919	-1.96826877507276\\
1.19781665254595	-1.96872410186129\\
1.19909582805599	-1.9691774882041\\
1.20037220365276	-1.96962893513086\\
1.20164577588477	-1.97007844369482\\
1.20291654135559	-1.97052601497263\\
1.20418449672379	-1.97097165006438\\
1.20544963870284	-1.97141535009347\\
1.20671196406114	-1.97185711620654\\
1.2079714696219	-1.97229694957338\\
1.20922815226313	-1.97273485138693\\
1.21048200891754	-1.97317082286311\\
1.21173303657253	-1.97360486524082\\
1.21298123227007	-1.97403697978182\\
1.21422659310669	-1.97446716777067\\
1.21546911623341	-1.97489543051468\\
1.21670879885564	-1.97532176934378\\
1.21794563823314	-1.97574618561049\\
1.21917963167993	-1.97616868068982\\
1.22041077656426	-1.97658925597919\\
1.22163907030848	-1.97700791289838\\
1.22286451038901	-1.97742465288942\\
1.22408709433626	-1.97783947741652\\
1.22530681973452	-1.978252387966\\
1.22652368422191	-1.97866338604619\\
1.22773768549031	-1.9790724731874\\
1.22894882128521	-1.97947965094176\\
1.23015708940572	-1.97988492088321\\
1.23136248770442	-1.98028828460739\\
1.2325650140873	-1.98068974373155\\
1.23376466651363	-1.98108929989449\\
1.23496144299595	-1.98148695475645\\
1.23615534159987	-1.98188270999906\\
1.23734636044409	-1.98227656732522\\
1.23853449770021	-1.98266852845907\\
1.23971975159268	-1.98305859514584\\
1.2409021203987	-1.9834467691518\\
1.24208160244812	-1.9838330522642\\
1.2432581961233	-1.98421744629114\\
1.24443189985906	-1.9845999530615\\
1.24560271214256	-1.98498057442487\\
1.24677063151316	-1.98535931225144\\
1.24793565656238	-1.98573616843193\\
1.24909778593372	-1.98611114487751\\
1.25025701832257	-1.98648424351969\\
1.25141335247614	-1.98685546631024\\
1.2525667871933	-1.98722481522112\\
1.25371732132447	-1.98759229224437\\
1.25486495377154	-1.98795789939203\\
1.25600968348768	-1.98832163869606\\
1.25715150947731	-1.98868351220825\\
1.25829043079591	-1.9890435220001\\
1.25942644654996	-1.98940167016277\\
1.26055955589674	-1.98975795880697\\
1.26168975804426	-1.99011239006289\\
1.26281705225113	-1.99046496608008\\
1.26394143782642	-1.99081568902736\\
1.26506291412953	-1.99116456109278\\
1.26618148057007	-1.99151158448347\\
1.26729713660773	-1.99185676142556\\
1.26840988175213	-1.99220009416412\\
1.26951971556271	-1.99254158496303\\
1.27062663764858	-1.99288123610492\\
1.27173064766838	-1.99321904989106\\
1.27283174533016	-1.99355502864125\\
1.27392993039123	-1.99388917469377\\
1.27502520265802	-1.99422149040526\\
1.27611756198594	-1.99455197815061\\
1.27720700827925	-1.99488064032291\\
1.27829354149088	-1.99520747933333\\
1.27937716162234	-1.99553249761101\\
1.28045786872352	-1.995855697603\\
1.28153566289259	-1.99617708177415\\
1.28261054427582	-1.996496652607\\
1.28368251306743	-1.99681441260173\\
1.28475156950948	-1.997130364276\\
1.28581771389165	-1.99744451016491\\
1.28688094655117	-1.99775685282087\\
1.28794126787259	-1.99806739481355\\
1.28899867828768	-1.99837613872971\\
1.29005317827525	-1.99868308717318\\
1.29110476836098	-1.9989882427647\\
1.29215344911729	-1.99929160814188\\
1.29319922116319	-1.99959318595908\\
1.29424208516407	-1.99989297888727\\
1.29528204183159	-2.00019098961403\\
1.29631909192349	-2.00048722084335\\
1.29735323624343	-2.00078167529559\\
1.29838447564084	-2.0010743557074\\
1.29941281101076	-2.00136526483156\\
1.30043824329365	-2.00165440543692\\
1.30146077347522	-2.00194178030833\\
1.3024804025863	-2.00222739224646\\
1.30349713170264	-2.00251124406781\\
1.30451096194475	-2.0027933386045\\
1.30552189447774	-2.00307367870427\\
1.30652993051114	-2.00335226723031\\
1.3075350712987	-2.00362910706121\\
1.30853731813828	-2.00390420109081\\
1.30953667237162	-2.00417755222816\\
1.3105331353842	-2.00444916339739\\
1.31152670860505	-2.0047190375376\\
1.31251739350657	-2.00498717760279\\
1.31350519160435	-2.00525358656172\\
1.31449010445703	-2.00551826739788\\
1.31547213366607	-2.0057812231093\\
1.31645128087561	-2.00604245670852\\
1.31742754777226	-2.00630197122248\\
1.31840093608494	-2.00655976969239\\
1.3193714475847	-2.00681585517365\\
1.32033908408451	-2.00707023073575\\
1.32130384743914	-2.00732289946219\\
1.32226573954488	-2.00757386445032\\
1.32322476233946	-2.00782312881132\\
1.32418091780178	-2.00807069567003\\
1.32513420795179	-2.0083165681649\\
1.32608463485025	-2.00856074944786\\
1.32703220059859	-2.00880324268422\\
1.32797690733867	-2.0090440510526\\
1.32891875725266	-2.0092831777448\\
1.32985775256278	-2.00952062596571\\
1.33079389553118	-2.0097563989332\\
1.33172718845968	-2.00999049987804\\
1.33265763368964	-2.01022293204378\\
1.33358523360174	-2.01045369868668\\
1.33450999061579	-2.01068280307555\\
1.33543190719053	-2.01091024849171\\
1.33635098582346	-2.01113603822888\\
1.33726722905065	-2.01136017559305\\
1.3381806394465	-2.01158266390239\\
1.33909121962361	-2.01180350648716\\
1.33999897223252	-2.01202270668963\\
1.34090389996159	-2.01224026786393\\
1.34180600553672	-2.01245619337598\\
1.34270529172125	-2.01267048660339\\
1.34360176131565	-2.01288315093535\\
1.34449541715743	-2.01309418977254\\
1.34538626212088	-2.01330360652702\\
1.34627429911689	-2.01351140462214\\
1.34715953109277	-2.01371758749243\\
1.34804196103201	-2.0139221585835\\
1.34892159195411	-2.01412512135196\\
1.34979842691438	-2.01432647926528\\
1.35067246900375	-2.01452623580173\\
1.35154372134853	-2.01472439445027\\
1.35241218711026	-2.01492095871043\\
1.35327786948548	-2.01511593209222\\
1.35414077170551	-2.01530931811606\\
1.35500089703633	-2.01550112031263\\
1.35585824877826	-2.01569134222281\\
1.35671283026587	-2.01587998739755\\
1.35756464486771	-2.0160670593978\\
1.35841369598611	-2.01625256179441\\
1.35925998705704	-2.01643649816797\\
1.36010352154981	-2.01661887210882\\
1.36094430296696	-2.01679968721683\\
1.361782334844	-2.01697894710141\\
1.36261762074921	-2.01715665538132\\
1.36345016428346	-2.01733281568464\\
1.36427996908002	-2.01750743164863\\
1.36510703880428	-2.01768050691965\\
1.36593137715365	-2.01785204515304\\
1.36675298785726	-2.01802205001306\\
1.36757187467581	-2.01819052517276\\
1.36838804140138	-2.01835747431387\\
1.36920149185716	-2.01852290112676\\
1.3700122298973	-2.01868680931027\\
1.3708202594067	-2.01884920257166\\
1.37162558430077	-2.0190100846265\\
1.37242820852527	-2.01916945919857\\
1.37322813605607	-2.01932733001974\\
1.37402537089896	-2.01948370082994\\
1.37481991708945	-2.01963857537697\\
1.37561177869253	-2.01979195741647\\
1.37640095980253	-2.01994385071181\\
1.37718746454284	-2.02009425903399\\
1.37797129706576	-2.02024318616151\\
1.37875246155225	-2.02039063588032\\
1.37953096221178	-2.02053661198372\\
1.38030680328206	-2.02068111827223\\
1.38107998902889	-2.02082415855351\\
1.38185052374591	-2.02096573664227\\
1.38261841175443	-2.02110585636019\\
1.38338365740319	-2.02124452153579\\
1.38414626506819	-2.02138173600434\\
1.38490623915245	-2.02151750360777\\
1.38566358408583	-2.02165182819462\\
1.38641830432483	-2.02178471361985\\
1.38717040435233	-2.02191616374482\\
1.38791988867746	-2.02204618243719\\
1.38866676183534	-2.02217477357079\\
1.38941102838689	-2.02230194102553\\
1.39015269291865	-2.02242768868735\\
1.39089176004252	-2.02255202044806\\
1.39162823439562	-2.02267494020533\\
1.39236212064002	-2.0227964518625\\
1.39309342346259	-2.02291655932856\\
1.39382214757476	-2.02303526651802\\
1.39454829771234	-2.02315257735082\\
1.3952718786353	-2.02326849575226\\
1.39599289512754	-2.02338302565289\\
1.39671135199677	-2.02349617098841\\
1.3974272540742	-2.02360793569957\\
1.39814060621441	-2.02371832373213\\
1.39885141329512	-2.0238273390367\\
1.399559680217	-2.02393498556871\\
1.40026541190345	-2.02404126728824\\
1.40096861330038	-2.02414618816003\\
1.40166928937606	-2.02424975215329\\
1.40236744512089	-2.02435196324169\\
1.40306308554717	-2.02445282540321\\
1.40375621568895	-2.02455234262007\\
1.40444684060178	-2.02465051887866\\
1.40513496536255	-2.02474735816941\\
1.40582059506925	-2.02484286448675\\
1.4065037348408	-2.02493704182895\\
1.40718438981684	-2.02502989419812\\
1.4078625651575	-2.02512142560004\\
1.40853826604326	-2.02521164004411\\
1.40921149767469	-2.02530054154325\\
1.40988226527228	-2.02538813411384\\
1.41055057407626	-2.02547442177558\\
1.41121642934633	-2.02555940855144\\
1.41187983636156	-2.02564309846756\\
1.4125408004201	-2.02572549555317\\
1.41319932683904	-2.02580660384048\\
1.41385542095419	-2.02588642736463\\
1.41450908811989	-2.02596497016357\\
1.4151603337088	-2.02604223627798\\
1.41580916311171	-2.0261182297512\\
1.41645558173736	-2.02619295462913\\
1.41709959501222	-2.02626641496014\\
1.41774120838029	-2.02633861479498\\
1.52651028065669	-2.03842534801953\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.88778962889819	-2.36450565444948\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.355870991225517	-0.477333216844237\\
};
\end{axis}
\end{tikzpicture}%

==> F2a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,  % 6 for initial submission and arxiv
height=3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-0.25,
xmax=3.75,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.5,
ymax=3,
ytick={0, 1, 2, 3},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	-0.25\\
0.55	-0.2\\
0.6	-0.15\\
0.65	-0.1\\
0.7	-0.05\\
0.75	0\\
0.65	0.05\\
0.55	0.1\\
0.45	0.15\\
0.35	0.2\\
0.25	0.25\\
0.2	0.2\\
0.15	0.15\\
0.1	0.1\\
0.05	0.05\\
0	0\\
0.1	-0.05\\
0.2	-0.1\\
0.3	-0.15\\
0.4	-0.2\\
0.5	-0.25\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	-0.25\\
0.25	0.25\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.25\\
0.15	-0.25\\
0.3	-0.25\\
0.45	-0.25\\
0.6	-0.25\\
0.75	-0.25\\
0.75	-0.15\\
0.75	-0.05\\
0.75	0.05\\
0.75	0.15\\
0.75	0.25\\
0.6	0.25\\
0.45	0.25\\
0.3	0.25\\
0.15	0.25\\
0	0.25\\
0	0.15\\
0	0.05\\
0	-0.05\\
0	-0.15\\
0	-0.25\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	-0.25\\
0.75	0.25\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.752000000000001\\
0.674937235490135	0.752000000000001\\
1.34987447098027	0.752000000000001\\
2.0248117064704	0.752000000000001\\
2.69974894196054	0.752000000000001\\
3.37468617745067	0.752000000000001\\
3.37468617745067	1.14669970748793\\
3.37468617745067	1.54139941497586\\
3.37468617745067	1.9360991224638\\
3.37468617745067	2.33079882995173\\
3.37468617745067	2.72549853743966\\
2.69974894196054	2.72549853743966\\
2.0248117064704	2.72549853743966\\
1.34987447098027	2.72549853743966\\
0.674937235490135	2.72549853743966\\
0	2.72549853743966\\
0	2.33079882995173\\
0	1.9360991224638\\
0	1.54139941497586\\
0	1.14669970748793\\
0	0.752000000000001\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0.752000000000001\\
3.37468617745067	2.72549853743966\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.839588760208532	0.51643635854187\\
1.19056712889003	0.867414727223368\\
1.54154549757153	1.21839309590487\\
1.89252386625303	1.56937146458636\\
2.24350223493452	1.92034983326786\\
2.59448060361602	2.27132820194936\\
2.40859483236166	2.36427108757654\\
2.22270906110729	2.45721397320373\\
2.03682328985292	2.55015685883091\\
1.85093751859856	2.64309974445809\\
1.66505174734419	2.73604263008528\\
1.31407337866269	2.38506426140378\\
0.963095009981195	2.03408589272228\\
0.612116641299696	1.68310752404078\\
0.261138272618198	1.33212915535928\\
-0.0898400960632997	0.981150786677786\\
0.0960456751910667	0.888207901050602\\
0.281931446445433	0.795265015423419\\
0.467817217699799	0.702322129796236\\
0.653702988954165	0.609379244169053\\
0.839588760208532	0.51643635854187\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.839588760208532	0.51643635854187\\
1.66505174734419	2.73604263008528\\
};



\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
1.01806123260193	1.36983785010659\\
1.01894276781527	1.37017670608765\\
1.01982574863855	1.37051699382484\\
1.02071017460871	1.37085871358204\\
1.02159604525731	1.37120186561172\\
1.02248336011055	1.37154645015495\\
1.02337211868927	1.37189246744144\\
1.02426232050898	1.37223991768949\\
1.0251539650799	1.37258880110599\\
1.0260470519069	1.37293911788646\\
1.02694158048963	1.37329086821503\\
1.02783755032242	1.37364405226442\\
1.02873496089441	1.37399867019597\\
1.02963381168945	1.37435472215961\\
1.03053410218624	1.37471220829389\\
1.03143583185823	1.37507112872598\\
1.03233900017373	1.37543148357165\\
1.03324360659588	1.37579327293527\\
1.03414965058266	1.37615649690985\\
1.03505713158694	1.37652115557699\\
1.03596604905647	1.37688724900692\\
1.0368764024339	1.37725477725848\\
1.03778819115683	1.37762374037915\\
1.03870141465777	1.377994138405\\
1.03961607236419	1.37836597136076\\
1.04053216369854	1.37873923925977\\
1.04144968807825	1.37911394210401\\
1.04236864491576	1.37949007988409\\
1.04328903361854	1.37986765257925\\
1.04421085358908	1.3802466601574\\
1.04513410422491	1.38062710257506\\
1.04605878491867	1.38100897977741\\
1.04698489505806	1.38139229169831\\
1.04791243402587	1.38177703826024\\
1.04884140120003	1.38216321937437\\
1.04977179595358	1.38255083494052\\
1.05070361765474	1.38293988484719\\
1.05163686566685	1.38333036897154\\
1.05257153934847	1.38372228717944\\
1.05350763805332	1.38411563932543\\
1.05444516113036	1.38451042525274\\
1.05538410792376	1.38490664479331\\
1.05632447777293	1.38530429776777\\
1.05726627001254	1.38570338398546\\
1.05820948397254	1.38610390324446\\
1.05915411897814	1.38650585533154\\
1.06010017434988	1.38690924002222\\
1.06104764940359	1.38731405708076\\
1.06199654345046	1.38772030626014\\
1.06294685579701	1.38812798730212\\
1.06389858574511	1.38853709993718\\
1.06485173259202	1.38894764388461\\
1.06580629563039	1.38935961885243\\
1.06676227414826	1.38977302453746\\
1.06771966742911	1.39018786062533\\
1.06867847475183	1.39060412679041\\
1.06963869539078	1.39102182269594\\
1.07060032861576	1.39144094799392\\
1.07156337369205	1.3918615023252\\
1.07252782988043	1.39228348531945\\
1.07349369643718	1.39270689659519\\
1.07446097261409	1.39313173575978\\
1.07542965765849	1.39355800240945\\
1.07639975081324	1.39398569612927\\
1.07737125131677	1.39441481649322\\
1.07834415840308	1.39484536306414\\
1.07931847130175	1.3952773353938\\
1.08029418923797	1.39571073302283\\
1.08127131143254	1.39614555548083\\
1.08224983710186	1.39658180228629\\
1.08322976545799	1.39701947294666\\
1.08421109570865	1.39745856695832\\
1.08519382705721	1.39789908380663\\
1.08617795870271	1.39834102296591\\
1.0871634898399	1.39878438389947\\
1.08815041965921	1.39922916605962\\
1.0891387473468	1.39967536888766\\
1.09012847208455	1.40012299181391\\
1.09111959305008	1.40057203425774\\
1.09211210941678	1.40102249562753\\
1.09310602035378	1.40147437532075\\
1.09410132502599	1.40192767272391\\
1.09509802259412	1.40238238721261\\
1.09609611221468	1.40283851815154\\
1.09709559303998	1.4032960648945\\
1.09809646421817	1.4037550267844\\
1.09909872489323	1.40421540315329\\
1.10010237420498	1.40467719332235\\
1.10110741128911	1.40514039660193\\
1.10211383527717	1.40560501229156\\
1.10312164529661	1.40607103967994\\
1.10413084047077	1.40653847804497\\
1.10514141991887	1.40700732665378\\
1.10615338275607	1.4074775847627\\
1.10716672809345	1.40794925161734\\
1.10818145503804	1.40842232645253\\
1.1091975626928	1.40889680849239\\
1.11021505015666	1.40937269695034\\
1.11123391652451	1.40984999102907\\
1.11225416088724	1.41032868992061\\
1.11327578233172	1.41080879280632\\
1.11429877994082	1.4112902988569\\
1.11532315279341	1.41177320723241\\
1.11634889996443	1.41225751708231\\
1.11737602052479	1.41274322754543\\
1.11840451354149	1.41323033775003\\
1.11943437807755	1.41371884681379\\
1.12046561319208	1.41420875384382\\
1.12149821794026	1.41470005793671\\
1.12253219137332	1.41519275817853\\
1.12356753253861	1.41568685364482\\
1.12460424047959	1.41618234340065\\
1.1256423142358	1.41667922650062\\
1.12668175284293	1.41717750198884\\
1.12772255533277	1.41767716889903\\
1.12876472073328	1.41817822625445\\
1.12980824806855	1.418680673068\\
1.13085313635882	1.41918450834214\\
1.13189938462051	1.41968973106901\\
1.13294699186622	1.42019634023037\\
1.1339959571047	1.42070433479767\\
1.13504627934093	1.42121371373203\\
1.13609795757607	1.42172447598429\\
1.1371509908075	1.422236620495\\
1.1382053780288	1.42275014619446\\
1.13926111822981	1.42326505200275\\
1.14031821039655	1.42378133682968\\
1.14137665351133	1.42429899957492\\
1.14243644655269	1.42481803912791\\
1.14349758849544	1.42533845436796\\
1.14456007831063	1.42586024416422\\
1.14562391496562	1.42638340737572\\
1.14668909742402	1.4269079428514\\
1.14775562464575	1.4274338494301\\
1.14882349558701	1.42796112594061\\
1.14989270920032	1.42848977120166\\
1.1509632644345	1.42901978402197\\
1.1520351602347	1.42955116320025\\
1.15310839554238	1.43008390752524\\
1.15418296929534	1.43061801577572\\
1.15525888042774	1.4311534867205\\
1.15633612787005	1.43169031911849\\
1.15741471054913	1.43222851171872\\
1.15849462738817	1.43276806326031\\
1.15957587730675	1.43330897247255\\
1.16065845922082	1.43385123807486\\
1.16174237204271	1.43439485877689\\
1.16282761468111	1.43493983327846\\
1.16391418604116	1.43548616026964\\
1.16500208502435	1.43603383843075\\
1.1660913105286	1.43658286643238\\
1.16718186144824	1.43713324293541\\
1.168273736674	1.43768496659104\\
1.16936693509306	1.43823803604082\\
1.17046145558902	1.43879244991665\\
1.17155729704192	1.43934820684082\\
1.17265445832822	1.43990530542602\\
1.17375293832087	1.44046374427539\\
1.17485273588922	1.4410235219825\\
1.17595384989913	1.4415846371314\\
1.17705627921289	1.44214708829666\\
1.17816002268927	1.44271087404335\\
1.17926507918353	1.44327599292708\\
1.18037144754737	1.44384244349405\\
1.18147912662902	1.44441022428105\\
1.18258811527318	1.44497933381547\\
1.18369841232104	1.44554977061535\\
1.18481001661029	1.44612153318939\\
1.18592292697514	1.44669462003699\\
1.18703714224631	1.44726902964825\\
1.18815266125102	1.44784476050399\\
1.189269482813	1.44842181107583\\
1.19038760575254	1.44900017982614\\
1.19150702888643	1.44957986520812\\
1.19262775102799	1.45016086566578\\
1.1937497709871	1.45074317963402\\
1.19487308757017	1.45132680553859\\
1.19599769958015	1.45191174179618\\
1.19712360581654	1.45249798681438\\
1.19825080507541	1.45308553899178\\
1.19937929614936	1.4536743967179\\
1.20050907782759	1.45426455837331\\
1.20164014889582	1.4548560223296\\
1.20277250813638	1.45544878694943\\
1.20390615432816	1.45604285058652\\
1.20504108624661	1.45663821158572\\
1.20617730266379	1.45723486828301\\
1.20731480234833	1.45783281900555\\
1.20845358406544	1.45843206207166\\
1.20959364657693	1.45903259579089\\
1.21073498864121	1.45963441846403\\
1.21187760901329	1.46023752838313\\
1.21302150644476	1.46084192383155\\
1.21416667968384	1.46144760308395\\
1.21531312747535	1.46205456440635\\
1.21646084856071	1.46266280605613\\
1.21760984167797	1.46327232628209\\
1.21876010556179	1.46388312332443\\
1.21991163894345	1.46449519541483\\
1.22106444055085	1.46510854077643\\
1.22221850910852	1.46572315762389\\
1.22337384333763	1.4663390441634\\
1.22453044195596	1.4669561985927\\
1.22568830367794	1.46757461910116\\
1.22684742721463	1.46819430386971\\
1.22800781127373	1.46881525107096\\
1.22916945455959	1.46943745886919\\
1.23033235577319	1.47006092542038\\
1.23149651361217	1.47068564887222\\
1.23266192677082	1.47131162736416\\
1.23382859394006	1.47193885902747\\
1.2349965138075	1.47256734198517\\
1.23616568505738	1.47319707435217\\
1.2373361063706	1.47382805423521\\
1.23850777642474	1.47446027973297\\
1.23968069389402	1.47509374893602\\
1.24085485744933	1.47572845992688\\
1.24203026575825	1.47636441078007\\
1.24320691748501	1.47700159956212\\
1.2443848112905	1.47764002433158\\
1.24556394583231	1.47827968313909\\
1.24674431976469	1.47892057402738\\
1.24792593173856	1.47956269503128\\
1.24910878040155	1.48020604417781\\
1.25029286439792	1.48085061948615\\
1.25147818236866	1.4814964189677\\
1.25266473295143	1.48214344062611\\
1.25385251478056	1.4827916824573\\
1.25504152648708	1.48344114244946\\
1.25623176669872	1.48409181858315\\
1.25742323403989	1.48474370883127\\
1.25861592713168	1.4853968111591\\
1.2598098445919	1.48605112352437\\
1.26100498503503	1.48670664387722\\
1.26220134707228	1.4873633701603\\
2.43243504756171	2.24296110438363\\
2.43147618600784	2.24274194466244\\
2.43051402654768	2.24252110314385\\
2.4295485655732	2.24229857639697\\
2.42857979952532	2.24207436100676\\
2.42760772489416	2.24184845357415\\
2.42663233821926	2.24162085071613\\
2.42565363608983	2.2413915490659\\
2.42467161514494	2.24116054527294\\
2.4236862720738	2.24092783600318\\
2.42269760361597	2.24069341793906\\
2.42170560656159	2.24045728777966\\
2.42071027775159	2.24021944224084\\
2.41971161407794	2.23997987805529\\
2.41870961248388	2.23973859197272\\
2.41770426996413	2.23949558075992\\
2.41669558356509	2.23925084120087\\
2.41568355038513	2.23900437009689\\
2.41466816757474	2.2387561642667\\
2.41364943233679	2.2385062205466\\
2.41262734192674	2.23825453579049\\
2.41160189365286	2.23800110687008\\
2.41057308487643	2.23774593067491\\
2.40954091301199	2.23748900411252\\
2.40850537552751	2.23723032410855\\
2.40746646994463	2.23696988760682\\
2.40642419383888	2.23670769156947\\
2.40537854483988	2.23644373297708\\
2.40432952063152	2.23617800882871\\
2.40327711895221	2.23591051614211\\
2.40222133759509	2.23564125195374\\
2.40116217440817	2.23537021331893\\
2.40009962729463	2.23509739731196\\
2.39903369421294	2.23482280102618\\
2.3979643731771	2.23454642157413\\
2.39689166225684	2.23426825608762\\
2.3958155595778	2.23398830171785\\
2.39473606332176	2.23370655563552\\
2.39365317172679	2.23342301503092\\
2.39256688308748	2.23313767711407\\
2.39147719575512	2.23285053911478\\
2.39038410813788	2.23256159828279\\
2.38928761870103	2.23227085188784\\
2.3881877259671	2.23197829721983\\
2.38708442851608	2.23168393158887\\
2.3859777249856	2.2313877523254\\
2.38486761407111	2.23108975678031\\
2.38375409452607	2.23078994232501\\
2.38263716516215	2.23048830635158\\
2.38151682484936	2.23018484627282\\
2.38039307251624	2.22987955952238\\
2.3792659071501	2.22957244355488\\
2.37813532779712	2.22926349584595\\
2.37700133356253	2.2289527138924\\
2.37586392361082	2.22864009521228\\
2.37472309716588	2.22832563734497\\
2.37357885351118	2.22800933785134\\
2.37243119198993	2.22769119431376\\
2.37128011200524	2.22737120433628\\
2.37012561302029	2.22704936554468\\
2.36896769455848	2.22672567558659\\
2.36780635620363	2.22640013213157\\
2.36664159760007	2.22607273287121\\
2.36547341845285	2.22574347551924\\
2.36430181852786	2.22541235781164\\
2.36312679765202	2.22507937750667\\
2.36194835571338	2.22474453238505\\
2.36076649266131	2.22440782024998\\
2.35958120850664	2.2240692389273\\
2.35839250332178	2.22372878626553\\
2.35720037724089	2.22338646013598\\
2.35600483046001	2.22304225843287\\
2.3548058632372	2.22269617907339\\
2.35360347589266	2.2223482199978\\
2.35239766880892	2.22199837916951\\
2.35118844243092	2.22164665457521\\
2.34997579726612	2.22129304422491\\
2.34875973388474	2.22093754615208\\
2.34754025291975	2.22058015841369\\
2.3463173550671	2.22022087909033\\
2.34509104108578	2.21985970628629\\
2.34386131179799	2.21949663812966\\
2.34262816808923	2.21913167277239\\
2.3413916109084	2.2187648083904\\
2.34015164126798	2.21839604318366\\
2.33890826024407	2.21802537537626\\
2.33766146897655	2.21765280321654\\
2.33641126866918	2.2172783249771\\
2.33515766058969	2.21690193895497\\
2.3339006460699	2.21652364347164\\
2.33264022650583	2.21614343687313\\
2.33137640335779	2.21576131753013\\
2.33010917815048	2.21537728383803\\
2.32883855247307	2.21499133421702\\
2.04463588377811	2.12764283043057\\
2.04340646252834	2.12726034751275\\
2.04217387924435	2.12687598180105\\
2.04093813583012	2.12648973182192\\
2.03969923424925	2.12610159612557\\
1.75722520897214	2.0365297715901\\
1.7560288349603	2.03614540647864\\
1.75482954200323	2.03575919016632\\
1.75362733234941	2.03537112130548\\
1.75242220830222	2.03498119857116\\
1.4725317089197	1.94332287123659\\
1.47137028160443	1.94293701832447\\
1.4702061788323	1.94254934732724\\
1.46903940316163	1.94215985701761\\
1.19250515010018	1.84854726565639\\
1.19138284537643	1.84816210036634\\
1.19025810519087	1.8477751526387\\
1.18913093233163	1.84738642134031\\
1.18800132963268	1.84699590535848\\
0.915650103028844	1.75157425304615\\
0.914565818189831	1.7511883472123\\
0.913479338660855	1.75080069461672\\
0.912390667476624	1.75041129423587\\
0.911299807713407	1.75002014506555\\
0.910206762489083	1.74962724612095\\
0.90911153496315	1.7492325964367\\
0.908014128336763	1.74883619506689\\
0.906914545852754	1.74843804108521\\
0.905812790795661	1.74803813358491\\
0.904708866491741	1.74763647167893\\
0.903602776308999	1.74723305449991\\
0.902494523657205	1.74682788120028\\
0.901384111987918	1.74642095095228\\
0.900271544794488	1.74601226294804\\
0.899156825612093	1.7456018163996\\
0.898039958017738	1.74518961053902\\
0.896920945630271	1.74477564461838\\
0.895799792110404	1.74435991790986\\
0.894676501160708	1.74394242970577\\
0.893551076525636	1.74352317931863\\
0.892423521991526	1.7431021660812\\
0.891293841386607	1.74267938934654\\
0.890162038581002	1.74225484848805\\
0.889028117486736	1.74182854289954\\
0.887892082057737	1.74140047199526\\
0.886753936289838	1.74097063520995\\
0.885613684220771	1.74053903199892\\
0.884471329930177	1.74010566183804\\
0.883326877539589	1.73967052422385\\
0.882180331212436	1.73923361867355\\
0.881031695154037	1.7387949447251\\
0.879880973611593	1.73835450193725\\
0.878728170874175	1.73791228988954\\
0.877573291272719	1.73746830818242\\
0.876416339180009	1.73702255643724\\
0.875257319010671	1.73657503429633\\
0.874096235221151	1.73612574142302\\
0.872933092309707	1.73567467750169\\
0.871767894816384	1.73522184223781\\
0.870600647323004	1.73476723535801\\
0.869431354453135	1.73431085661008\\
0.868260020872087	1.73385270576306\\
0.867086651286866	1.73339278260723\\
0.865911250446171	1.73293108695418\\
0.864733823140355	1.73246761863686\\
0.863554374201401	1.7320023775096\\
0.862372908502903	1.73153536344817\\
0.861189430960013	1.73106657634977\\
0.860003946529437	1.73059601613315\\
0.858816460209383	1.73012368273858\\
0.85762697703953	1.72964957612791\\
0.856435502101002	1.72917369628463\\
0.855242040516317	1.72869604321385\\
0.854046597449355	1.72821661694241\\
0.852849178105321	1.72773541751886\\
0.851649787730695	1.7272524450135\\
0.850448431613194	1.72676769951847\\
0.849245115081728	1.72628118114769\\
0.848039843506352	1.72579289003699\\
0.846832622298213	1.72530282634408\\
0.845623456909513	1.7248109902486\\
0.844412352833452	1.72431738195217\\
0.843199315604166	1.72382200167839\\
0.841984350796697	1.72332484967291\\
0.84076746402691	1.72282592620343\\
0.839548660951459	1.72232523155972\\
0.838327947267716	1.7218227660537\\
0.837105328713716	1.72131853001943\\
0.8358808110681	1.72081252381313\\
0.834654400150042	1.72030474781325\\
0.833426101819187	1.71979520242046\\
0.832195921975604	1.7192838880577\\
0.830963866559687	1.71877080517019\\
0.829729941552116	1.71825595422546\\
0.828494152973771	1.71773933571339\\
0.827256506885657	1.71722095014622\\
0.82601700938885	1.71670079805857\\
0.8247756666244	1.7161788800075\\
0.82353248477327	1.71565519657246\\
0.822287470056257	1.7151297483554\\
0.821040628733901	1.71460253598074\\
0.81979196710642	1.71407356009539\\
0.818541491513617	1.7135428213688\\
0.817289208334804	1.71301032049295\\
0.816035123988711	1.71247605818241\\
0.814779244933402	1.71194003517431\\
0.813521577666185	1.71140225222838\\
0.812262128723531	1.710862710127\\
0.811000904680964	1.71032140967516\\
0.809737912152997	1.70977835170054\\
0.808473157793003	1.70923353705345\\
0.807206648293152	1.70868696660693\\
0.805938390384292	1.7081386412567\\
0.804668390835862	1.70758856192122\\
0.803396656455785	1.70703672954166\\
0.802123194090369	1.70648314508197\\
0.800848010624214	1.70592780952883\\
0.799571112980081	1.70537072389172\\
0.798292508118822	1.70481188920289\\
0.797012203039238	1.70425130651741\\
0.795730204777991	1.70368897691312\\
0.794446520409486	1.70312490149073\\
0.793161157045767	1.70255908137374\\
0.791874121836389	1.7019915177085\\
0.790585421968319	1.70142221166422\\
0.789295064665803	1.70085116443296\\
0.788003057190263	1.70027837722962\\
0.786709406840175	1.69970385129199\\
0.785414120950936	1.69912758788075\\
0.784117206894759	1.69854958827944\\
0.782818672080532	1.69796985379449\\
0.781518523953707	1.69738838575521\\
0.780216769996166	1.69680518551384\\
0.778913417726097	1.69622025444548\\
0.777608474697858	1.69563359394815\\
0.776301948501851	1.69504520544277\\
0.77499384676439	1.69445509037316\\
0.773684177147561	1.69386325020605\\
0.772372947349096	1.69326968643108\\
0.771060165102228	1.69267440056079\\
0.769745838175553	1.69207739413061\\
0.768429974372899	1.69147866869889\\
0.767112581533171	1.69087822584687\\
0.765793667530223	1.69027606717871\\
0.764473240272702	1.68967219432143\\
0.763151307703912	1.68906660892496\\
0.761827877801656	1.68845931266211\\
0.760502958578098	1.68785030722857\\
0.759176558079612	1.68723959434291\\
0.757848684386626	1.68662717574655\\
0.756519345613473	1.68601305320379\\
0.75518854990823	1.68539722850178\\
0.75385630545258	1.6847797034505\\
0.752522620461634	1.68416047988278\\
0.751187503183786	1.68353955965426\\
0.749850961900557	1.68291694464342\\
0.748513004926418	1.68229263675152\\
0.747173640608644	1.68166663790262\\
0.745832877327143	1.68103895004356\\
0.744490723494291	1.68040957514397\\
0.743147187554769	1.6797785151962\\
0.741802277985389	1.67914577221536\\
0.740456003294934	1.67851134823928\\
0.739108372023982	1.67787524532852\\
0.737759392744737	1.6772374655663\\
0.736409074060851	1.67659801105855\\
0.735057424607256	1.67595688393385\\
0.73370445304999	1.67531408634342\\
0.732350168086006	1.67466962046111\\
0.730994578443013	1.67402348848338\\
0.729637692879287	1.67337569262927\\
0.728279520183482	1.67272623514039\\
0.726920069174467	1.67207511828089\\
0.725559348701128	1.67142234433746\\
0.72419736764219	1.67076791561928\\
0.722834134906024	1.67011183445801\\
0.721469659430472	1.66945410320777\\
0.720103950182649	1.66879472424511\\
0.718737016158749	1.66813369996898\\
0.717368866383875	1.66747103280073\\
0.715999509911823	1.66680672518405\\
0.714628955824902	1.66614077958497\\
0.713257213233736	1.66547319849182\\
0.711884291277074	1.6648039844152\\
0.710510199121579	1.66413313988796\\
0.709134945961645	1.66346066746518\\
0.70775854101919	1.6627865697241\\
0.706380993543458	1.66211084926414\\
0.705002312810815	1.66143350870684\\
0.703622508124552	1.66075455069583\\
0.70224158881467	1.66007397789682\\
0.700859564237688	1.65939179299754\\
0.699476443776429	1.6587079987077\\
0.698092236839814	1.658022597759\\
0.696706952862654	1.65733559290505\\
0.695320601305438	1.65664698692136\\
0.693933191654129	1.6559567826053\\
0.692544733419945	1.65526498277605\\
0.691155236139152	1.6545715902746\\
0.68976470937284	1.65387660796364\\
0.688373162706728	1.65318003872761\\
0.68698060575092	1.65248188547258\\
0.685587048139712	1.6517821511263\\
0.684192499531361	1.65108083863805\\
0.682796969607873	1.6503779509787\\
0.681400468074778	1.64967349114061\\
0.680003004660909	1.64896746213759\\
0.678604589118179	1.64825986700491\\
0.677205231221362	1.64755070879918\\
0.675804940767866	1.64683999059836\\
0.674403727577506	1.64612771550169\\
0.673001601492284	1.64541388662967\\
0.67159857237615	1.64469850712398\\
0.670194650114792	1.64398158014748\\
0.668789844615384	1.6432631088841\\
0.667384165806378	1.64254309653885\\
0.66597762363726	1.64182154633775\\
0.66457022807832	1.64109846152776\\
0.663161989120422	1.64037384537677\\
0.66175291677477	1.63964770117353\\
0.660343021072671	1.63892003222759\\
0.658932312065302	1.63819084186927\\
0.657520799823475	1.6374601334496\\
0.656108494437393	1.63672791034024\\
0.65469540601642	1.63599417593349\\
0.653281544688837	1.63525893364217\\
0.651866920601608	1.6345221868996\\
0.650451543920129	1.63378393915955\\
0.649035424828003	1.63304419389616\\
0.64761857352678	1.63230295460391\\
0.646201000235727	1.63156022479754\\
0.64478271519158	1.63081600801202\\
0.643363728648301	1.63007030780246\\
0.641944050876828	1.62932312774408\\
0.640523692164833	1.62857447143213\\
0.639102662816481	1.62782434248186\\
0.637680973152171	1.62707274452842\\
0.636258633508296	1.62631968122682\\
0.634835654236994	1.62556515625188\\
0.633412045705894	1.62480917329815\\
0.631987818297872	1.62405173607986\\
0.630562982410797	1.62329284833084\\
0.629137548457274	1.62253251380449\\
0.627711526864405	1.62177073627366\\
0.626284928073529	1.62100751953065\\
0.624857762539965	1.6202428673871\\
0.623430040732763	1.61947678367395\\
0.622001773134449	1.61870927224135\\
0.620572970240775	1.6179403369586\\
0.619143642560449	1.61716998171412\\
0.617713800614897	1.61639821041531\\
0.454464627750877	1.48170146252948\\
0.313960495479812	1.35348017227746\\
0.193082545776672	1.2311344570434\\
0.0278765247152109	1.00342350809986\\
0.0284294084355511	1.00347915699388\\
0.0289832854480416	1.00353590554651\\
0.029538155502879	1.00359375550638\\
0.0300940183459545	1.00365270861683\\
0.0306508737188697	1.00371276661585\\
0.0312087213589516	1.0037739312361\\
0.0317675609992684	1.00383620420485\\
0.0323273923686452	1.00389958724396\\
0.0328882151916795	1.00396408206991\\
0.0334500291887572	1.00402969039371\\
0.0340128340760685	1.00409641392091\\
0.0345766295656238	1.00416425435158\\
0.0351414153652696	1.00423321338028\\
0.0357071911787049	1.00430329269606\\
0.0362739567054972	1.00437449398239\\
0.0368417116410988	1.0044468189172\\
0.0374104556768633	1.00452026917281\\
0.0379801885000616	1.00459484641592\\
0.038550909793899	1.00467055230761\\
0.0391226192375314	1.00474738850331\\
0.0396953165060817	1.00482535665275\\
0.0402690012706571	1.00490445839999\\
0.0408436731983655	1.00498469538333\\
0.0414193319523323	1.00506606923538\\
0.0419959771917176	1.00514858158295\\
0.0425736085717329	1.0052322340471\\
0.0431522257436582	1.00531702824307\\
0.0437318283548594	1.00540296578027\\
0.044312416048805	1.00549004826229\\
0.044893988465084	1.00557827728684\\
0.0454765452394223	1.00566765444577\\
0.0460600860037011	1.00575818132499\\
0.0466446103859736	1.00584985950453\\
0.0472301180104826	1.00594269055845\\
0.0478166084976786	1.00603667605484\\
0.0484040814642367	1.00613181755585\\
0.0489925365230746	1.00622811661757\\
0.0495819732833706	1.00632557479013\\
0.0501723913505809	1.00642419361756\\
0.0507637903264578	1.00652397463788\\
0.0513561698090674	1.006624919383\\
0.0519495293928077	1.00672702937875\\
0.0525438686684268	1.00683030614482\\
0.0531391872230404	1.00693475119479\\
0.0537354846401506	1.00704036603606\\
0.0543327604996635	1.00714715216987\\
0.054931014377908	1.00725511109128\\
0.0555302458476536	1.0073642442891\\
0.0561304544781288	1.00747455324596\\
0.0567316398350399	1.00758603943819\\
0.0573338014805888	1.0076987043359\\
0.0579369389734921	1.00781254940289\\
0.058541051868999	1.00792757609665\\
0.0591461397189106	1.00804378586837\\
0.0597522020715977	1.00816118016289\\
0.0603592384720201	1.0082797604187\\
0.060967248461745	1.0083995280679\\
0.0615762315789658	1.00852048453622\\
0.062186187358521	1.00864263124297\\
0.0627971153319126	1.00876596960103\\
0.0634090150273259	1.00889050101684\\
0.0640218859696471	1.00901622689037\\
0.0646357276804835	1.00914314861513\\
0.0652505396781816	1.00927126757812\\
0.0658663214778465	1.00940058515983\\
0.066483072591361	1.00953110273423\\
0.0671007925274047	1.00966282166872\\
0.0677194807914726	1.00979574332417\\
0.0683391368858951	1.00992986905485\\
0.0689597603098565	1.01006520020843\\
0.0695813505594148	1.010201738126\\
0.0702039071275203	1.01033948414197\\
0.0708274295040355	1.01047843958416\\
0.0714519171757541	1.0106186057737\\
0.0720773696264201	1.01075998402504\\
0.072703786336748	1.01090257564596\\
0.0733311667844412	1.01104638193751\\
0.0739595104442123	1.01119140419403\\
0.0745888167878017	1.01133764370313\\
0.0752190852839978	1.01148510174564\\
0.075850315398656	1.01163377959565\\
0.0764825065947188	1.01178367852044\\
0.0771156583322347	1.0119347997805\\
0.0777497700683782	1.01208714462952\\
0.078384841257469	1.01224071431434\\
0.079020871350992	1.01239551007497\\
0.0796578597976168	1.01255153314455\\
0.0802958060432172	1.01270878474936\\
0.0809347095308911	1.01286726610878\\
0.0815745697009798	1.0130269784353\\
0.0822153859910881	1.01318792293448\\
0.0828571578361039	1.01335010080495\\
0.0834998846682176	1.01351351323842\\
0.0841435659169425	1.01367816141961\\
0.0847882010091335	1.01384404652629\\
0.0854337893690081	1.01401116972924\\
0.0860803304181652	1.01417953219223\\
0.0867278235756054	1.01434913507203\\
0.0873762682577506	1.01451997951837\\
0.0880256638784637	1.01469206667396\\
0.0886760098490685	1.01486539767443\\
0.0893273055783696	1.01503997364838\\
0.0899795504726722	1.01521579571731\\
0.0906327439358017	1.01539286499562\\
0.0912868853691238	1.01557118259062\\
0.091941974171564	1.01575074960251\\
0.0925980097396278	1.01593156712434\\
0.0932549914674204	1.01611363624203\\
0.0939129187466663	1.01629695803436\\
0.0945717909667295	1.0164815335729\\
0.0952316075146329	1.0166673639221\\
0.0958923677750785	1.01685445013918\\
0.0965540711304673	1.01704279327417\\
0.0972167169609186	1.01723239436987\\
0.0978803046442903	1.0174232544619\\
0.0985448335561985	1.01761537457858\\
0.0992103030700374	1.01780875574104\\
0.0998767125569991	1.01800339896311\\
0.100544061386093	1.01819930525137\\
0.101212348924167	1.0183964756051\\
0.101881574535925	1.01859491101631\\
0.102551737583948	1.0187946124697\\
0.103222837428714	1.01899558094263\\
0.103894873428619	1.01919781740517\\
0.104567844939992	1.01940132282004\\
0.105241751317121	1.0196060981426\\
0.105916591912268	1.01981214432087\\
0.106592366075692	1.0200194622955\\
0.107269073155663	1.02022805299977\\
0.107946712498491	1.02043791735955\\
0.108625283448538	1.02064905629334\\
0.109304785348238	1.02086147071221\\
0.109985217538121	1.02107516151984\\
0.110666579356831	1.02129012961245\\
0.111348870141142	1.02150637587886\\
0.112032089225982	1.02172390120042\\
0.112716235944451	1.02194270645103\\
0.113401309627839	1.02216279249714\\
0.114087309605649	1.02238416019772\\
0.114774235205612	1.02260681040425\\
0.11546208575371	1.02283074396074\\
0.116150860574193	1.02305596170368\\
0.116840558989602	1.02328246446207\\
0.117531180320784	1.02351025305738\\
0.118222723886913	1.02373932830357\\
0.11891518900551	1.02396969100706\\
0.119608574992463	1.02420134196673\\
0.120302881162043	1.02443428197392\\
0.120998106826927	1.02466851181239\\
0.121694251298214	1.02490403225836\\
0.122391313885448	1.02514084408048\\
0.123089293896631	1.0253789480398\\
0.12378819063825	1.0256183448898\\
0.124488003415289	1.02585903537636\\
0.125188731531252	1.02610102023775\\
0.125890374288181	1.02634430020466\\
0.126592930986675	1.02658887600012\\
0.127296400925908	1.02683474833958\\
0.128000783403649	1.02708191793084\\
0.128706077716281	1.02733038547406\\
0.129412283158819	1.02758015166177\\
0.130119399024929	1.02783121717884\\
0.130827424606947	1.02808358270248\\
0.131536359195897	1.02833724890227\\
0.132246202081511	1.02859221644008\\
0.132956952552245	1.02884848597013\\
0.133668609895302	1.02910605813896\\
0.134381173396645	1.02936493358541\\
0.135094642341019	1.02962511294064\\
0.13580901601197	1.02988659682811\\
0.136524293691861	1.03014938586358\\
0.137240474661891	1.0304134806551\\
0.137957558202115	1.030678881803\\
0.138675543591459	1.03094558989989\\
0.139394430107741	1.03121360553068\\
0.140114217027689	1.03148292927252\\
0.140834903626958	1.03175356169485\\
0.141556489180147	1.03202550335935\\
0.142278972960819	1.03229875481998\\
0.143002354241519	1.03257331662293\\
0.14372663229379	1.03284918930666\\
0.144451806388194	1.03312637340186\\
0.145177875794326	1.03340486943146\\
0.145904839780833	1.03368467791063\\
0.146632697615433	1.03396579934676\\
1.01806123260193	1.36983785010659\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> F2b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,  % 6 for initial submission and arxiv
height=3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-0.25,
xmax=3.75,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.5,
ymax=3,
ytick={0, 1, 2, 3},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	-0.25\\
0.55	-0.2\\
0.6	-0.15\\
0.65	-0.1\\
0.7	-0.05\\
0.75	0\\
0.65	0.05\\
0.55	0.1\\
0.45	0.15\\
0.35	0.2\\
0.25	0.25\\
0.2	0.2\\
0.15	0.15\\
0.1	0.1\\
0.05	0.05\\
0	0\\
0.1	-0.05\\
0.2	-0.1\\
0.3	-0.15\\
0.4	-0.2\\
0.5	-0.25\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0110101190857944	0.998732547378083\\
0.0414831275309204	0.979460916510321\\
0.115631965428356	0.935849566629129\\
0.189780803325792	0.892238216747937\\
0.307605470675539	0.824287147853315\\
0.425430138025285	0.756336078958693\\
0.469105967477595	0.731996359945263\\
0.583799510540375	0.794007578121543\\
0.671086689873877	0.843816697005549\\
1.16740340214561	1.13046931101731\\
1.33284230623619	1.22602018235456\\
1.41099403099327	1.27176193480781\\
1.45260393744464	1.30123422153803\\
1.53582375034738	1.36017879499846\\
1.69312792157644	1.47400057548857\\
1.92451645113182	1.64269956300835\\
2.04021071590951	1.72704905676824\\
2.16604115697854	1.8378041925425\\
2.21271915157558	1.8804793002799\\
2.28273614347114	1.944491961886\\
2.32027868349175	1.98309970319264\\
2.38622830895656	2.05624781937516\\
2.45217793442136	2.12939593555769\\
2.46638147714345	2.14666612299563\\
2.49985665073331	2.1944093188787\\
2.53333182432316	2.24215251476177\\
2.53839991246883	2.25535533576895\\
2.53433254603807	2.26449079034538\\
2.50385953759295	2.28376242121314\\
2.42971069969551	2.32737377109433\\
2.19406136499602	2.46327590888358\\
2.18085854398884	2.46834399702924\\
2.10777490737743	2.43580506558318\\
1.73322126974396	2.2690430419221\\
1.59618945109757	2.20803254546073\\
1.52310581448616	2.17549361401467\\
1.45002217787476	2.1429546825686\\
1.41348035956905	2.12668521684557\\
1.37693854126335	2.11041575112254\\
1.34039672295764	2.09414628539951\\
1.24904217719338	2.05347262109193\\
1.23990672261696	2.04940525466117\\
1.15261954328346	1.99959613577716\\
0.987180639192877	1.90404526443991\\
0.821741735102299	1.80849439310266\\
0.548743299095547	1.61032311885266\\
0.306217871533921	1.3928802137349\\
0.268675331513307	1.35427247242826\\
0.202725706048505	1.28112435624573\\
0.136776080583702	1.20797624006321\\
0.108368995139514	1.17343586518732\\
0.0657583669732325	1.1216253028735\\
0.0322831933833764	1.07388210699043\\
0.0272151052377083	1.06067928598325\\
0.0221470170920403	1.04747646497606\\
0.00694275265503635	1.00786800195451\\
0.0110101190857944	0.998732547378083\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
1.01806123260193	1.36983785010659\\
1.01894276781527	1.37017670608765\\
1.01982574863855	1.37051699382484\\
1.02071017460871	1.37085871358204\\
1.02159604525731	1.37120186561172\\
1.02248336011055	1.37154645015495\\
1.02337211868927	1.37189246744144\\
1.02426232050898	1.37223991768949\\
1.0251539650799	1.37258880110599\\
1.0260470519069	1.37293911788646\\
1.02694158048963	1.37329086821503\\
1.02783755032242	1.37364405226442\\
1.02873496089441	1.37399867019597\\
1.02963381168945	1.37435472215961\\
1.03053410218624	1.37471220829389\\
1.03143583185823	1.37507112872598\\
1.03233900017373	1.37543148357165\\
1.03324360659588	1.37579327293527\\
1.03414965058266	1.37615649690985\\
1.03505713158694	1.37652115557699\\
1.03596604905647	1.37688724900692\\
1.0368764024339	1.37725477725848\\
1.03778819115683	1.37762374037915\\
1.03870141465777	1.377994138405\\
1.03961607236419	1.37836597136076\\
1.04053216369854	1.37873923925977\\
1.04144968807825	1.37911394210401\\
1.04236864491576	1.37949007988409\\
1.04328903361854	1.37986765257925\\
1.04421085358908	1.3802466601574\\
1.04513410422491	1.38062710257506\\
1.04605878491867	1.38100897977741\\
1.04698489505806	1.38139229169831\\
1.04791243402587	1.38177703826024\\
1.04884140120003	1.38216321937437\\
1.04977179595358	1.38255083494052\\
1.05070361765474	1.38293988484719\\
1.05163686566685	1.38333036897154\\
1.05257153934847	1.38372228717944\\
1.05350763805332	1.38411563932543\\
1.05444516113036	1.38451042525274\\
1.05538410792376	1.38490664479331\\
1.05632447777293	1.38530429776777\\
1.05726627001254	1.38570338398546\\
1.05820948397254	1.38610390324446\\
1.05915411897814	1.38650585533154\\
1.06010017434988	1.38690924002222\\
1.06104764940359	1.38731405708076\\
1.06199654345046	1.38772030626014\\
1.06294685579701	1.38812798730212\\
1.06389858574511	1.38853709993718\\
1.06485173259202	1.38894764388461\\
1.06580629563039	1.38935961885243\\
1.06676227414826	1.38977302453746\\
1.06771966742911	1.39018786062533\\
1.06867847475183	1.39060412679041\\
1.06963869539078	1.39102182269594\\
1.07060032861576	1.39144094799392\\
1.07156337369205	1.3918615023252\\
1.07252782988043	1.39228348531945\\
1.07349369643718	1.39270689659519\\
1.07446097261409	1.39313173575978\\
1.07542965765849	1.39355800240945\\
1.07639975081324	1.39398569612927\\
1.07737125131677	1.39441481649322\\
1.07834415840308	1.39484536306414\\
1.07931847130175	1.3952773353938\\
1.08029418923797	1.39571073302283\\
1.08127131143254	1.39614555548083\\
1.08224983710186	1.39658180228629\\
1.08322976545799	1.39701947294666\\
1.08421109570865	1.39745856695832\\
1.08519382705721	1.39789908380663\\
1.08617795870271	1.39834102296591\\
1.0871634898399	1.39878438389947\\
1.08815041965921	1.39922916605962\\
1.0891387473468	1.39967536888766\\
1.09012847208455	1.40012299181391\\
1.09111959305008	1.40057203425774\\
1.09211210941678	1.40102249562753\\
1.09310602035378	1.40147437532075\\
1.09410132502599	1.40192767272391\\
1.09509802259412	1.40238238721261\\
1.09609611221468	1.40283851815154\\
1.09709559303998	1.4032960648945\\
1.09809646421817	1.4037550267844\\
1.09909872489323	1.40421540315329\\
1.10010237420498	1.40467719332235\\
1.10110741128911	1.40514039660193\\
1.10211383527717	1.40560501229156\\
1.10312164529661	1.40607103967994\\
1.10413084047077	1.40653847804497\\
1.10514141991887	1.40700732665378\\
1.10615338275607	1.4074775847627\\
1.10716672809345	1.40794925161734\\
1.10818145503804	1.40842232645253\\
1.1091975626928	1.40889680849239\\
1.11021505015666	1.40937269695034\\
1.11123391652451	1.40984999102907\\
1.11225416088724	1.41032868992061\\
1.11327578233172	1.41080879280632\\
1.11429877994082	1.4112902988569\\
1.11532315279341	1.41177320723241\\
1.11634889996443	1.41225751708231\\
1.11737602052479	1.41274322754543\\
1.11840451354149	1.41323033775003\\
1.11943437807755	1.41371884681379\\
1.12046561319208	1.41420875384382\\
1.12149821794026	1.41470005793671\\
1.12253219137332	1.41519275817853\\
1.12356753253861	1.41568685364482\\
1.12460424047959	1.41618234340065\\
1.1256423142358	1.41667922650062\\
1.12668175284293	1.41717750198884\\
1.12772255533277	1.41767716889903\\
1.12876472073328	1.41817822625445\\
1.12980824806855	1.418680673068\\
1.13085313635882	1.41918450834214\\
1.13189938462051	1.41968973106901\\
1.13294699186622	1.42019634023037\\
1.1339959571047	1.42070433479767\\
1.13504627934093	1.42121371373203\\
1.13609795757607	1.42172447598429\\
1.1371509908075	1.422236620495\\
1.1382053780288	1.42275014619446\\
1.13926111822981	1.42326505200275\\
1.14031821039655	1.42378133682968\\
1.14137665351133	1.42429899957492\\
1.14243644655269	1.42481803912791\\
1.14349758849544	1.42533845436796\\
1.14456007831063	1.42586024416422\\
1.14562391496562	1.42638340737572\\
1.14668909742402	1.4269079428514\\
1.14775562464575	1.4274338494301\\
1.14882349558701	1.42796112594061\\
1.14989270920032	1.42848977120166\\
1.1509632644345	1.42901978402197\\
1.1520351602347	1.42955116320025\\
1.15310839554238	1.43008390752524\\
1.15418296929534	1.43061801577572\\
1.15525888042774	1.4311534867205\\
1.15633612787005	1.43169031911849\\
1.15741471054913	1.43222851171872\\
1.15849462738817	1.43276806326031\\
1.15957587730675	1.43330897247255\\
1.16065845922082	1.43385123807486\\
1.16174237204271	1.43439485877689\\
1.16282761468111	1.43493983327846\\
1.16391418604116	1.43548616026964\\
1.16500208502435	1.43603383843075\\
1.1660913105286	1.43658286643238\\
1.16718186144824	1.43713324293541\\
1.168273736674	1.43768496659104\\
1.16936693509306	1.43823803604082\\
1.17046145558902	1.43879244991665\\
1.17155729704192	1.43934820684082\\
1.17265445832822	1.43990530542602\\
1.17375293832087	1.44046374427539\\
1.17485273588922	1.4410235219825\\
1.17595384989913	1.4415846371314\\
1.17705627921289	1.44214708829666\\
1.17816002268927	1.44271087404335\\
1.17926507918353	1.44327599292708\\
1.18037144754737	1.44384244349405\\
1.18147912662902	1.44441022428105\\
1.18258811527318	1.44497933381547\\
1.18369841232104	1.44554977061535\\
1.18481001661029	1.44612153318939\\
1.18592292697514	1.44669462003699\\
1.18703714224631	1.44726902964825\\
1.18815266125102	1.44784476050399\\
1.189269482813	1.44842181107583\\
1.19038760575254	1.44900017982614\\
1.19150702888643	1.44957986520812\\
1.19262775102799	1.45016086566578\\
1.1937497709871	1.45074317963402\\
1.19487308757017	1.45132680553859\\
1.19599769958015	1.45191174179618\\
1.19712360581654	1.45249798681438\\
1.19825080507541	1.45308553899178\\
1.19937929614936	1.4536743967179\\
1.20050907782759	1.45426455837331\\
1.20164014889582	1.4548560223296\\
1.20277250813638	1.45544878694943\\
1.20390615432816	1.45604285058652\\
1.20504108624661	1.45663821158572\\
1.20617730266379	1.45723486828301\\
1.20731480234833	1.45783281900555\\
1.20845358406544	1.45843206207166\\
1.20959364657693	1.45903259579089\\
1.21073498864121	1.45963441846403\\
1.21187760901329	1.46023752838313\\
1.21302150644476	1.46084192383155\\
1.21416667968384	1.46144760308395\\
1.21531312747535	1.46205456440635\\
1.21646084856071	1.46266280605613\\
1.21760984167797	1.46327232628209\\
1.21876010556179	1.46388312332443\\
1.21991163894345	1.46449519541483\\
1.22106444055085	1.46510854077643\\
1.22221850910852	1.46572315762389\\
1.22337384333763	1.4663390441634\\
1.22453044195596	1.4669561985927\\
1.22568830367794	1.46757461910116\\
1.22684742721463	1.46819430386971\\
1.22800781127373	1.46881525107096\\
1.22916945455959	1.46943745886919\\
1.23033235577319	1.47006092542038\\
1.23149651361217	1.47068564887222\\
1.23266192677082	1.47131162736416\\
1.23382859394006	1.47193885902747\\
1.2349965138075	1.47256734198517\\
1.23616568505738	1.47319707435217\\
1.2373361063706	1.47382805423521\\
1.23850777642474	1.47446027973297\\
1.23968069389402	1.47509374893602\\
1.24085485744933	1.47572845992688\\
1.24203026575825	1.47636441078007\\
1.24320691748501	1.47700159956212\\
1.2443848112905	1.47764002433158\\
1.24556394583231	1.47827968313909\\
1.24674431976469	1.47892057402738\\
1.24792593173856	1.47956269503128\\
1.24910878040155	1.48020604417781\\
1.25029286439792	1.48085061948615\\
1.25147818236866	1.4814964189677\\
1.25266473295143	1.48214344062611\\
1.25385251478056	1.4827916824573\\
1.25504152648708	1.48344114244946\\
1.25623176669872	1.48409181858315\\
1.25742323403989	1.48474370883127\\
1.25861592713168	1.4853968111591\\
1.2598098445919	1.48605112352437\\
1.26100498503503	1.48670664387722\\
1.26220134707228	1.4873633701603\\
2.43243504756171	2.24296110438363\\
2.43147618600784	2.24274194466244\\
2.43051402654768	2.24252110314385\\
2.4295485655732	2.24229857639697\\
2.42857979952532	2.24207436100676\\
2.42760772489416	2.24184845357415\\
2.42663233821926	2.24162085071613\\
2.42565363608983	2.2413915490659\\
2.42467161514494	2.24116054527294\\
2.4236862720738	2.24092783600318\\
2.42269760361597	2.24069341793906\\
2.42170560656159	2.24045728777966\\
2.42071027775159	2.24021944224084\\
2.41971161407794	2.23997987805529\\
2.41870961248388	2.23973859197272\\
2.41770426996413	2.23949558075992\\
2.41669558356509	2.23925084120087\\
2.41568355038513	2.23900437009689\\
2.41466816757474	2.2387561642667\\
2.41364943233679	2.2385062205466\\
2.41262734192674	2.23825453579049\\
2.41160189365286	2.23800110687008\\
2.41057308487643	2.23774593067491\\
2.40954091301199	2.23748900411252\\
2.40850537552751	2.23723032410855\\
2.40746646994463	2.23696988760682\\
2.40642419383888	2.23670769156947\\
2.40537854483988	2.23644373297708\\
2.40432952063152	2.23617800882871\\
2.40327711895221	2.23591051614211\\
2.40222133759509	2.23564125195374\\
2.40116217440817	2.23537021331893\\
2.40009962729463	2.23509739731196\\
2.39903369421294	2.23482280102618\\
2.3979643731771	2.23454642157413\\
2.39689166225684	2.23426825608762\\
2.3958155595778	2.23398830171785\\
2.39473606332176	2.23370655563552\\
2.39365317172679	2.23342301503092\\
2.39256688308748	2.23313767711407\\
2.39147719575512	2.23285053911478\\
2.39038410813788	2.23256159828279\\
2.38928761870103	2.23227085188784\\
2.3881877259671	2.23197829721983\\
2.38708442851608	2.23168393158887\\
2.3859777249856	2.2313877523254\\
2.38486761407111	2.23108975678031\\
2.38375409452607	2.23078994232501\\
2.38263716516215	2.23048830635158\\
2.38151682484936	2.23018484627282\\
2.38039307251624	2.22987955952238\\
2.3792659071501	2.22957244355488\\
2.37813532779712	2.22926349584595\\
2.37700133356253	2.2289527138924\\
2.37586392361082	2.22864009521228\\
2.37472309716588	2.22832563734497\\
2.37357885351118	2.22800933785134\\
2.37243119198993	2.22769119431376\\
2.37128011200524	2.22737120433628\\
2.37012561302029	2.22704936554468\\
2.36896769455848	2.22672567558659\\
2.36780635620363	2.22640013213157\\
2.36664159760007	2.22607273287121\\
2.36547341845285	2.22574347551924\\
2.36430181852786	2.22541235781164\\
2.36312679765202	2.22507937750667\\
2.36194835571338	2.22474453238505\\
2.36076649266131	2.22440782024998\\
2.35958120850664	2.2240692389273\\
2.35839250332178	2.22372878626553\\
2.35720037724089	2.22338646013598\\
2.35600483046001	2.22304225843287\\
2.3548058632372	2.22269617907339\\
2.35360347589266	2.2223482199978\\
2.35239766880892	2.22199837916951\\
2.35118844243092	2.22164665457521\\
2.34997579726612	2.22129304422491\\
2.34875973388474	2.22093754615208\\
2.34754025291975	2.22058015841369\\
2.3463173550671	2.22022087909033\\
2.34509104108578	2.21985970628629\\
2.34386131179799	2.21949663812966\\
2.34262816808923	2.21913167277239\\
2.3413916109084	2.2187648083904\\
2.34015164126798	2.21839604318366\\
2.33890826024407	2.21802537537626\\
2.33766146897655	2.21765280321654\\
2.33641126866918	2.2172783249771\\
2.33515766058969	2.21690193895497\\
2.3339006460699	2.21652364347164\\
2.33264022650583	2.21614343687313\\
2.33137640335779	2.21576131753013\\
2.33010917815048	2.21537728383803\\
2.32883855247307	2.21499133421702\\
2.04463588377811	2.12764283043057\\
2.04340646252834	2.12726034751275\\
2.04217387924435	2.12687598180105\\
2.04093813583012	2.12648973182192\\
2.03969923424925	2.12610159612557\\
1.75722520897214	2.0365297715901\\
1.7560288349603	2.03614540647864\\
1.75482954200323	2.03575919016632\\
1.75362733234941	2.03537112130548\\
1.75242220830222	2.03498119857116\\
1.4725317089197	1.94332287123659\\
1.47137028160443	1.94293701832447\\
1.4702061788323	1.94254934732724\\
1.46903940316163	1.94215985701761\\
1.19250515010018	1.84854726565639\\
1.19138284537643	1.84816210036634\\
1.19025810519087	1.8477751526387\\
1.18913093233163	1.84738642134031\\
1.18800132963268	1.84699590535848\\
0.915650103028844	1.75157425304615\\
0.914565818189831	1.7511883472123\\
0.913479338660855	1.75080069461672\\
0.912390667476624	1.75041129423587\\
0.911299807713407	1.75002014506555\\
0.910206762489083	1.74962724612095\\
0.90911153496315	1.7492325964367\\
0.908014128336763	1.74883619506689\\
0.906914545852754	1.74843804108521\\
0.905812790795661	1.74803813358491\\
0.904708866491741	1.74763647167893\\
0.903602776308999	1.74723305449991\\
0.902494523657205	1.74682788120028\\
0.901384111987918	1.74642095095228\\
0.900271544794488	1.74601226294804\\
0.899156825612093	1.7456018163996\\
0.898039958017738	1.74518961053902\\
0.896920945630271	1.74477564461838\\
0.895799792110404	1.74435991790986\\
0.894676501160708	1.74394242970577\\
0.893551076525636	1.74352317931863\\
0.892423521991526	1.7431021660812\\
0.891293841386607	1.74267938934654\\
0.890162038581002	1.74225484848805\\
0.889028117486736	1.74182854289954\\
0.887892082057737	1.74140047199526\\
0.886753936289838	1.74097063520995\\
0.885613684220771	1.74053903199892\\
0.884471329930177	1.74010566183804\\
0.883326877539589	1.73967052422385\\
0.882180331212436	1.73923361867355\\
0.881031695154037	1.7387949447251\\
0.879880973611593	1.73835450193725\\
0.878728170874175	1.73791228988954\\
0.877573291272719	1.73746830818242\\
0.876416339180009	1.73702255643724\\
0.875257319010671	1.73657503429633\\
0.874096235221151	1.73612574142302\\
0.872933092309707	1.73567467750169\\
0.871767894816384	1.73522184223781\\
0.870600647323004	1.73476723535801\\
0.869431354453135	1.73431085661008\\
0.868260020872087	1.73385270576306\\
0.867086651286866	1.73339278260723\\
0.865911250446171	1.73293108695418\\
0.864733823140355	1.73246761863686\\
0.863554374201401	1.7320023775096\\
0.862372908502903	1.73153536344817\\
0.861189430960013	1.73106657634977\\
0.860003946529437	1.73059601613315\\
0.858816460209383	1.73012368273858\\
0.85762697703953	1.72964957612791\\
0.856435502101002	1.72917369628463\\
0.855242040516317	1.72869604321385\\
0.854046597449355	1.72821661694241\\
0.852849178105321	1.72773541751886\\
0.851649787730695	1.7272524450135\\
0.850448431613194	1.72676769951847\\
0.849245115081728	1.72628118114769\\
0.848039843506352	1.72579289003699\\
0.846832622298213	1.72530282634408\\
0.845623456909513	1.7248109902486\\
0.844412352833452	1.72431738195217\\
0.843199315604166	1.72382200167839\\
0.841984350796697	1.72332484967291\\
0.84076746402691	1.72282592620343\\
0.839548660951459	1.72232523155972\\
0.838327947267716	1.7218227660537\\
0.837105328713716	1.72131853001943\\
0.8358808110681	1.72081252381313\\
0.834654400150042	1.72030474781325\\
0.833426101819187	1.71979520242046\\
0.832195921975604	1.7192838880577\\
0.830963866559687	1.71877080517019\\
0.829729941552116	1.71825595422546\\
0.828494152973771	1.71773933571339\\
0.827256506885657	1.71722095014622\\
0.82601700938885	1.71670079805857\\
0.8247756666244	1.7161788800075\\
0.82353248477327	1.71565519657246\\
0.822287470056257	1.7151297483554\\
0.821040628733901	1.71460253598074\\
0.81979196710642	1.71407356009539\\
0.818541491513617	1.7135428213688\\
0.817289208334804	1.71301032049295\\
0.816035123988711	1.71247605818241\\
0.814779244933402	1.71194003517431\\
0.813521577666185	1.71140225222838\\
0.812262128723531	1.710862710127\\
0.811000904680964	1.71032140967516\\
0.809737912152997	1.70977835170054\\
0.808473157793003	1.70923353705345\\
0.807206648293152	1.70868696660693\\
0.805938390384292	1.7081386412567\\
0.804668390835862	1.70758856192122\\
0.803396656455785	1.70703672954166\\
0.802123194090369	1.70648314508197\\
0.800848010624214	1.70592780952883\\
0.799571112980081	1.70537072389172\\
0.798292508118822	1.70481188920289\\
0.797012203039238	1.70425130651741\\
0.795730204777991	1.70368897691312\\
0.794446520409486	1.70312490149073\\
0.793161157045767	1.70255908137374\\
0.791874121836389	1.7019915177085\\
0.790585421968319	1.70142221166422\\
0.789295064665803	1.70085116443296\\
0.788003057190263	1.70027837722962\\
0.786709406840175	1.69970385129199\\
0.785414120950936	1.69912758788075\\
0.784117206894759	1.69854958827944\\
0.782818672080532	1.69796985379449\\
0.781518523953707	1.69738838575521\\
0.780216769996166	1.69680518551384\\
0.778913417726097	1.69622025444548\\
0.777608474697858	1.69563359394815\\
0.776301948501851	1.69504520544277\\
0.77499384676439	1.69445509037316\\
0.773684177147561	1.69386325020605\\
0.772372947349096	1.69326968643108\\
0.771060165102228	1.69267440056079\\
0.769745838175553	1.69207739413061\\
0.768429974372899	1.69147866869889\\
0.767112581533171	1.69087822584687\\
0.765793667530223	1.69027606717871\\
0.764473240272702	1.68967219432143\\
0.763151307703912	1.68906660892496\\
0.761827877801656	1.68845931266211\\
0.760502958578098	1.68785030722857\\
0.759176558079612	1.68723959434291\\
0.757848684386626	1.68662717574655\\
0.756519345613473	1.68601305320379\\
0.75518854990823	1.68539722850178\\
0.75385630545258	1.6847797034505\\
0.752522620461634	1.68416047988278\\
0.751187503183786	1.68353955965426\\
0.749850961900557	1.68291694464342\\
0.748513004926418	1.68229263675152\\
0.747173640608644	1.68166663790262\\
0.745832877327143	1.68103895004356\\
0.744490723494291	1.68040957514397\\
0.743147187554769	1.6797785151962\\
0.741802277985389	1.67914577221536\\
0.740456003294934	1.67851134823928\\
0.739108372023982	1.67787524532852\\
0.737759392744737	1.6772374655663\\
0.736409074060851	1.67659801105855\\
0.735057424607256	1.67595688393385\\
0.73370445304999	1.67531408634342\\
0.732350168086006	1.67466962046111\\
0.730994578443013	1.67402348848338\\
0.729637692879287	1.67337569262927\\
0.728279520183482	1.67272623514039\\
0.726920069174467	1.67207511828089\\
0.725559348701128	1.67142234433746\\
0.72419736764219	1.67076791561928\\
0.722834134906024	1.67011183445801\\
0.721469659430472	1.66945410320777\\
0.720103950182649	1.66879472424511\\
0.718737016158749	1.66813369996898\\
0.717368866383875	1.66747103280073\\
0.715999509911823	1.66680672518405\\
0.714628955824902	1.66614077958497\\
0.713257213233736	1.66547319849182\\
0.711884291277074	1.6648039844152\\
0.710510199121579	1.66413313988796\\
0.709134945961645	1.66346066746518\\
0.70775854101919	1.6627865697241\\
0.706380993543458	1.66211084926414\\
0.705002312810815	1.66143350870684\\
0.703622508124552	1.66075455069583\\
0.70224158881467	1.66007397789682\\
0.700859564237688	1.65939179299754\\
0.699476443776429	1.6587079987077\\
0.698092236839814	1.658022597759\\
0.696706952862654	1.65733559290505\\
0.695320601305438	1.65664698692136\\
0.693933191654129	1.6559567826053\\
0.692544733419945	1.65526498277605\\
0.691155236139152	1.6545715902746\\
0.68976470937284	1.65387660796364\\
0.688373162706728	1.65318003872761\\
0.68698060575092	1.65248188547258\\
0.685587048139712	1.6517821511263\\
0.684192499531361	1.65108083863805\\
0.682796969607873	1.6503779509787\\
0.681400468074778	1.64967349114061\\
0.680003004660909	1.64896746213759\\
0.678604589118179	1.64825986700491\\
0.677205231221362	1.64755070879918\\
0.675804940767866	1.64683999059836\\
0.674403727577506	1.64612771550169\\
0.673001601492284	1.64541388662967\\
0.67159857237615	1.64469850712398\\
0.670194650114792	1.64398158014748\\
0.668789844615384	1.6432631088841\\
0.667384165806378	1.64254309653885\\
0.66597762363726	1.64182154633775\\
0.66457022807832	1.64109846152776\\
0.663161989120422	1.64037384537677\\
0.66175291677477	1.63964770117353\\
0.660343021072671	1.63892003222759\\
0.658932312065302	1.63819084186927\\
0.657520799823475	1.6374601334496\\
0.656108494437393	1.63672791034024\\
0.65469540601642	1.63599417593349\\
0.653281544688837	1.63525893364217\\
0.651866920601608	1.6345221868996\\
0.650451543920129	1.63378393915955\\
0.649035424828003	1.63304419389616\\
0.64761857352678	1.63230295460391\\
0.646201000235727	1.63156022479754\\
0.64478271519158	1.63081600801202\\
0.643363728648301	1.63007030780246\\
0.641944050876828	1.62932312774408\\
0.640523692164833	1.62857447143213\\
0.639102662816481	1.62782434248186\\
0.637680973152171	1.62707274452842\\
0.636258633508296	1.62631968122682\\
0.634835654236994	1.62556515625188\\
0.633412045705894	1.62480917329815\\
0.631987818297872	1.62405173607986\\
0.630562982410797	1.62329284833084\\
0.629137548457274	1.62253251380449\\
0.627711526864405	1.62177073627366\\
0.626284928073529	1.62100751953065\\
0.624857762539965	1.6202428673871\\
0.623430040732763	1.61947678367395\\
0.622001773134449	1.61870927224135\\
0.620572970240775	1.6179403369586\\
0.619143642560449	1.61716998171412\\
0.617713800614897	1.61639821041531\\
0.454464627750877	1.48170146252948\\
0.313960495479812	1.35348017227746\\
0.193082545776672	1.2311344570434\\
0.0278765247152109	1.00342350809986\\
0.0284294084355511	1.00347915699388\\
0.0289832854480416	1.00353590554651\\
0.029538155502879	1.00359375550638\\
0.0300940183459545	1.00365270861683\\
0.0306508737188697	1.00371276661585\\
0.0312087213589516	1.0037739312361\\
0.0317675609992684	1.00383620420485\\
0.0323273923686452	1.00389958724396\\
0.0328882151916795	1.00396408206991\\
0.0334500291887572	1.00402969039371\\
0.0340128340760685	1.00409641392091\\
0.0345766295656238	1.00416425435158\\
0.0351414153652696	1.00423321338028\\
0.0357071911787049	1.00430329269606\\
0.0362739567054972	1.00437449398239\\
0.0368417116410988	1.0044468189172\\
0.0374104556768633	1.00452026917281\\
0.0379801885000616	1.00459484641592\\
0.038550909793899	1.00467055230761\\
0.0391226192375314	1.00474738850331\\
0.0396953165060817	1.00482535665275\\
0.0402690012706571	1.00490445839999\\
0.0408436731983655	1.00498469538333\\
0.0414193319523323	1.00506606923538\\
0.0419959771917176	1.00514858158295\\
0.0425736085717329	1.0052322340471\\
0.0431522257436582	1.00531702824307\\
0.0437318283548594	1.00540296578027\\
0.044312416048805	1.00549004826229\\
0.044893988465084	1.00557827728684\\
0.0454765452394223	1.00566765444577\\
0.0460600860037011	1.00575818132499\\
0.0466446103859736	1.00584985950453\\
0.0472301180104826	1.00594269055845\\
0.0478166084976786	1.00603667605484\\
0.0484040814642367	1.00613181755585\\
0.0489925365230746	1.00622811661757\\
0.0495819732833706	1.00632557479013\\
0.0501723913505809	1.00642419361756\\
0.0507637903264578	1.00652397463788\\
0.0513561698090674	1.006624919383\\
0.0519495293928077	1.00672702937875\\
0.0525438686684268	1.00683030614482\\
0.0531391872230404	1.00693475119479\\
0.0537354846401506	1.00704036603606\\
0.0543327604996635	1.00714715216987\\
0.054931014377908	1.00725511109128\\
0.0555302458476536	1.0073642442891\\
0.0561304544781288	1.00747455324596\\
0.0567316398350399	1.00758603943819\\
0.0573338014805888	1.0076987043359\\
0.0579369389734921	1.00781254940289\\
0.058541051868999	1.00792757609665\\
0.0591461397189106	1.00804378586837\\
0.0597522020715977	1.00816118016289\\
0.0603592384720201	1.0082797604187\\
0.060967248461745	1.0083995280679\\
0.0615762315789658	1.00852048453622\\
0.062186187358521	1.00864263124297\\
0.0627971153319126	1.00876596960103\\
0.0634090150273259	1.00889050101684\\
0.0640218859696471	1.00901622689037\\
0.0646357276804835	1.00914314861513\\
0.0652505396781816	1.00927126757812\\
0.0658663214778465	1.00940058515983\\
0.066483072591361	1.00953110273423\\
0.0671007925274047	1.00966282166872\\
0.0677194807914726	1.00979574332417\\
0.0683391368858951	1.00992986905485\\
0.0689597603098565	1.01006520020843\\
0.0695813505594148	1.010201738126\\
0.0702039071275203	1.01033948414197\\
0.0708274295040355	1.01047843958416\\
0.0714519171757541	1.0106186057737\\
0.0720773696264201	1.01075998402504\\
0.072703786336748	1.01090257564596\\
0.0733311667844412	1.01104638193751\\
0.0739595104442123	1.01119140419403\\
0.0745888167878017	1.01133764370313\\
0.0752190852839978	1.01148510174564\\
0.075850315398656	1.01163377959565\\
0.0764825065947188	1.01178367852044\\
0.0771156583322347	1.0119347997805\\
0.0777497700683782	1.01208714462952\\
0.078384841257469	1.01224071431434\\
0.079020871350992	1.01239551007497\\
0.0796578597976168	1.01255153314455\\
0.0802958060432172	1.01270878474936\\
0.0809347095308911	1.01286726610878\\
0.0815745697009798	1.0130269784353\\
0.0822153859910881	1.01318792293448\\
0.0828571578361039	1.01335010080495\\
0.0834998846682176	1.01351351323842\\
0.0841435659169425	1.01367816141961\\
0.0847882010091335	1.01384404652629\\
0.0854337893690081	1.01401116972924\\
0.0860803304181652	1.01417953219223\\
0.0867278235756054	1.01434913507203\\
0.0873762682577506	1.01451997951837\\
0.0880256638784637	1.01469206667396\\
0.0886760098490685	1.01486539767443\\
0.0893273055783696	1.01503997364838\\
0.0899795504726722	1.01521579571731\\
0.0906327439358017	1.01539286499562\\
0.0912868853691238	1.01557118259062\\
0.091941974171564	1.01575074960251\\
0.0925980097396278	1.01593156712434\\
0.0932549914674204	1.01611363624203\\
0.0939129187466663	1.01629695803436\\
0.0945717909667295	1.0164815335729\\
0.0952316075146329	1.0166673639221\\
0.0958923677750785	1.01685445013918\\
0.0965540711304673	1.01704279327417\\
0.0972167169609186	1.01723239436987\\
0.0978803046442903	1.0174232544619\\
0.0985448335561985	1.01761537457858\\
0.0992103030700374	1.01780875574104\\
0.0998767125569991	1.01800339896311\\
0.100544061386093	1.01819930525137\\
0.101212348924167	1.0183964756051\\
0.101881574535925	1.01859491101631\\
0.102551737583948	1.0187946124697\\
0.103222837428714	1.01899558094263\\
0.103894873428619	1.01919781740517\\
0.104567844939992	1.01940132282004\\
0.105241751317121	1.0196060981426\\
0.105916591912268	1.01981214432087\\
0.106592366075692	1.0200194622955\\
0.107269073155663	1.02022805299977\\
0.107946712498491	1.02043791735955\\
0.108625283448538	1.02064905629334\\
0.109304785348238	1.02086147071221\\
0.109985217538121	1.02107516151984\\
0.110666579356831	1.02129012961245\\
0.111348870141142	1.02150637587886\\
0.112032089225982	1.02172390120042\\
0.112716235944451	1.02194270645103\\
0.113401309627839	1.02216279249714\\
0.114087309605649	1.02238416019772\\
0.114774235205612	1.02260681040425\\
0.11546208575371	1.02283074396074\\
0.116150860574193	1.02305596170368\\
0.116840558989602	1.02328246446207\\
0.117531180320784	1.02351025305738\\
0.118222723886913	1.02373932830357\\
0.11891518900551	1.02396969100706\\
0.119608574992463	1.02420134196673\\
0.120302881162043	1.02443428197392\\
0.120998106826927	1.02466851181239\\
0.121694251298214	1.02490403225836\\
0.122391313885448	1.02514084408048\\
0.123089293896631	1.0253789480398\\
0.12378819063825	1.0256183448898\\
0.124488003415289	1.02585903537636\\
0.125188731531252	1.02610102023775\\
0.125890374288181	1.02634430020466\\
0.126592930986675	1.02658887600012\\
0.127296400925908	1.02683474833958\\
0.128000783403649	1.02708191793084\\
0.128706077716281	1.02733038547406\\
0.129412283158819	1.02758015166177\\
0.130119399024929	1.02783121717884\\
0.130827424606947	1.02808358270248\\
0.131536359195897	1.02833724890227\\
0.132246202081511	1.02859221644008\\
0.132956952552245	1.02884848597013\\
0.133668609895302	1.02910605813896\\
0.134381173396645	1.02936493358541\\
0.135094642341019	1.02962511294064\\
0.13580901601197	1.02988659682811\\
0.136524293691861	1.03014938586358\\
0.137240474661891	1.0304134806551\\
0.137957558202115	1.030678881803\\
0.138675543591459	1.03094558989989\\
0.139394430107741	1.03121360553068\\
0.140114217027689	1.03148292927252\\
0.140834903626958	1.03175356169485\\
0.141556489180147	1.03202550335935\\
0.142278972960819	1.03229875481998\\
0.143002354241519	1.03257331662293\\
0.14372663229379	1.03284918930666\\
0.144451806388194	1.03312637340186\\
0.145177875794326	1.03340486943146\\
0.145904839780833	1.03368467791063\\
0.146632697615433	1.03396579934676\\
1.01806123260193	1.36983785010659\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> F2c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,  % 6 for initial submission and arxiv
height=3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Transform},
xtick={1, 4, 7, 10},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Area},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.14145\\
2	2.2919\\
3	1.96235\\
4	1.8537\\
5	1.7836\\
6	1.74675\\
7	1.71825\\
8	1.7154\\
9	1.7139\\
10	1.7134\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.677682669173582\\
10	0.677682669173582\\
};
\end{axis}
\end{tikzpicture}%

==> F3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,  % 6 for initial submission and arxiv
height=3.3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=6,
xtick={0, 2, 4, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.25,
ymax=2.25,
ytick={0, 1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.572749016462904	0.521285890595033\\
1.12340691342655	0.521285890595033\\
1.67406481039019	0.521285890595033\\
2.22472270735383	0.521285890595033\\
2.77538060431747	0.521285890595033\\
3.32603850128111	0.521285890595033\\
3.55018300696905	0.745430396282971\\
3.77432751265699	0.969574901970908\\
3.99847201834493	1.19371940765885\\
4.22261652403286	1.41786391334678\\
4.4467610297208	1.64200841903472\\
3.89610313275716	1.64200841903472\\
3.34544523579352	1.64200841903472\\
2.79478733882987	1.64200841903472\\
2.24412944186623	1.64200841903472\\
1.69347154490259	1.64200841903472\\
1.46932703921465	1.41786391334678\\
1.24518253352672	1.19371940765885\\
1.02103802783878	0.969574901970908\\
0.796893522150842	0.745430396282971\\
0.572749016462904	0.521285890595033\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.572749016462904	0.521285890595033\\
4.4467610297208	1.64200841903472\\
};


\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.162813954502216	0.710669641373969\\
-0.0500015744673896	0.597857261339142\\
0.062810805567437	0.485044881304315\\
0.175623185602264	0.372232501269489\\
0.28843556563709	0.259420121234662\\
0.401247945671917	0.146607741199836\\
1.36857427117575	0.388439322575794\\
2.33590059667959	0.630270903951753\\
3.30322692218342	0.872102485327712\\
4.27055324768726	1.11393406670367\\
5.23787957319109	1.35576564807963\\
5.12506719315626	1.46857802811446\\
5.01225481312144	1.58139040814928\\
4.89944243308661	1.69420278818411\\
4.78663005305178	1.80701516821894\\
4.67381767301696	1.91982754825376\\
3.70649134751312	1.6779959668778\\
2.73916502200929	1.43616438550184\\
1.77183869650545	1.19433280412589\\
0.804512371001618	0.952501222749927\\
-0.162813954502216	0.710669641373969\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.162813954502216	0.710669641373969\\
5.23787957319109	1.35576564807963\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
0.572749016462904	0.521285890595033\\
0.587749016462904	0.521285890595033\\
0.602849016462904	0.521385890595033\\
0.618049423171847	0.521585890595033\\
0.63335064376737	0.521885890595033\\
0.648804316385649	0.522335902766493\\
0.664360454125945	0.522885939246748\\
0.680019479355062	0.523536012171152\\
0.695781817771855	0.524286133717178\\
0.711700391079627	0.525186376551795\\
0.727723995856542	0.526186740648922\\
0.743853082056382	0.527287250334468\\
0.760088105969925	0.528487930103113\\
0.776483322712371	0.529838948815865\\
0.792986289120781	0.531290258592685\\
0.809597495304217	0.532841896290945\\
0.826317440916931	0.534493899149585\\
0.843201770472599	0.536296567549954\\
0.860196773377663	0.538199770958885\\
0.877302993380764	0.540203559403126\\
0.894520987251559	0.542307983593053\\
0.911907851610869	0.544563510374658\\
0.929408576334351	0.546919892701664\\
0.947023773500842	0.549377194723636\\
0.964754072021657	0.551935481669798\\
0.982658090788175	0.554645421424889\\
1.00067948357588	0.557456617552039\\
1.01881894699834	0.560369149618525\\
1.03707719872124	0.563383098767618\\
1.05551445842086	0.566549368164716\\
1.07407300255541	0.569817380122094\\
1.09275363032066	0.573187231294708\\
1.11155716667068	0.576659020518146\\
1.13054552000448	0.58028392021712\\
1.14965954329662	0.584011140632151\\
1.16890015857119	0.587840797592549\\
1.18826831888825	0.591773009830974\\
1.20782771999492	0.595859252851777\\
1.22751773983871	0.600048495047644\\
1.24733944610438	0.60434087397574\\
1.26729394345578	0.60873653094907\\
1.28744682577399	0.613287278359936\\
1.30773593850115	0.617941814006509\\
1.32816252082859	0.622700300253365\\
1.34872785563952	0.627562904216909\\
1.36949955959828	0.632581809167184\\
1.39041388153662	0.637705414550039\\
1.41147226148733	0.642933911212145\\
1.43267619077454	0.648267495907481\\
1.45409544931604	0.653758757201945\\
1.47566461777246	0.659355769350209\\
1.49738537037604	0.665058756030728\\
1.51925944126973	0.670867948162727\\
1.54135893215773	0.676836374761424\\
1.5636166755427	0.682911758866687\\
1.58603461784458	0.689094362105328\\
1.60861477518569	0.695384454877703\\
1.63143175021464	0.701835542911775\\
1.65441653774882	0.708394972682241\\
1.67757139971064	0.715063049753145\\
1.70089867886582	0.721840090218718\\
1.72447568151714	0.728780114343451\\
1.74823146446769	0.735830067175134\\
1.772168654591	0.742990305197041\\
1.79628997230115	0.750261197431472\\
1.8206756571623	0.75769731859905\\
1.84525271542212	0.765245187715696\\
1.870024195433	0.772905220297729\\
1.89499325358614	0.780677846694247\\
1.9202433230439	0.788618238728418\\
1.94569923318447	0.796672464752561\\
1.97136451856325	0.804841008721255\\
1.99724283836531	0.813124372038504\\
2.0234211148205	0.821578369741811\\
2.04982185863874	0.830148594521673\\
2.07644916483143	0.838835609651918\\
2.10330727207362	0.847639998839636\\
2.13048692734403	0.856618270774112\\
2.15790816353837	0.865715516718936\\
2.18557572150835	0.874932391838063\\
2.21349450767081	0.884269575131687\\
2.24175947553677	0.893784324702663\\
2.27028800168331	0.903421203390273\\
2.29908557126016	0.913180972759503\\
2.32815786026875	0.923064422094991\\
2.35760446350746	0.933129621156463\\
2.38733990121448	0.943320575594232\\
2.41737051673957	0.953638170119391\\
2.44770287359082	0.964083321599432\\
2.47844170364443	0.974714981515739\\
2.50949844696644	0.985476567188936\\
2.54088043736578	0.996369105803903\\
2.57259526292034	1.0073936617792\\
2.60475335894253	1.01861014775699\\
2.63726283525102	1.02996135852435\\
2.67013217033137	1.04144848606598\\
2.70337013682618	1.05307276542319\\
2.7370935217615	1.06489516101521\\
2.7712068258449	1.07685780705883\\
2.80571985289247	1.08896208616276\\
2.84064274775764	1.1012094306886\\
2.87609939299642	1.11366196072543\\
2.91199036991071	1.12626110719327\\
2.94327702033661	1.1389584732527\\
2.96056627038807	1.14330441878423\\
2.98007108254489	1.15185571954266\\
2.99755538765438	1.15627256811985\\
3.01717564287552	1.16471587699384\\
3.03501933840637	1.16939309346074\\
3.05491914242002	1.17787970674295\\
3.07309281935444	1.1827298449959\\
3.09322015474434	1.19124948072682\\
3.11167064385557	1.19622323955921\\
3.13203095242627	1.20477683940167\\
3.15076660406621	1.20987522943142\\
3.1711966017594	1.21832172406673\\
3.19039497908585	1.22368783661121\\
3.21102882881438	1.23212878805235\\
3.23069976762615	1.23772637560964\\
3.25131390480585	1.24604507555495\\
3.27157100219138	1.25193043652261\\
3.29223941038204	1.26017790866821\\
3.31302467691016	1.26630228244532\\
3.33397156890898	1.27459586225111\\
3.35507735652094	1.28084425714499\\
3.37599410443357	1.28901743185517\\
3.39788354502581	1.29562330792568\\
3.4187158530415	1.30366305100677\\
3.4413280595995	1.31057813238923\\
3.46240563222318	1.31865477801067\\
3.48542947816919	1.32571135442694\\
3.50678363766153	1.33383287555336\\
3.53020705015734	1.34102569142573\\
3.55147005852752	1.34901365332078\\
3.57582718708934	1.35658991955575\\
3.5972180804082	1.36455541021848\\
3.6221690136893	1.37234176865336\\
3.64382054899721	1.38034581659104\\
3.6692541529554	1.3882842822037\\
3.69091614223919	1.39620831707571\\
3.71710502183833	1.40442061228209\\
3.7384757404168	1.41213323780291\\
3.76590158155857	1.42082159277055\\
3.78227773200098	1.42630306102642\\
3.79886824839098	1.43185967400466\\
3.815516742807	1.4374238995636\\
3.8322235474005	1.44299577516867\\
3.84898899595095	1.44857533840691\\
3.86597573465328	1.45423106525228\\
3.88302369873118	1.45989484913736\\
3.90013324442696	1.46556673024446\\
3.91730472978676	1.47124674889107\\
3.93470476264062	1.47700399619225\\
3.95216944962905	1.48276976884979\\
3.96969917288601	1.48854410995237\\
3.98729431654345	1.49432706273886\\
4.00512561728252	1.50018835786257\\
4.0230251936162	1.50605867181367\\
4.04099345551764	1.51193805079041\\
4.0590308151726	1.51782654115778\\
4.07731231418023	1.52379453880153\\
4.09566591507133	1.52977207527595\\
4.114092057766	1.53575920010685\\
4.13259118463409	1.54175596300508\\
4.15134282768928	1.54783345215596\\
4.17017061678234	1.5539210281382\\
4.18907502406285	1.56001874403918\\
4.20805652439221	1.56612665315157\\
4.22187681262428	1.57196542769384\\
4.23451722217487	1.5751453934331\\
4.2479172900118	1.57902069472418\\
4.26602673156789	1.58472843720693\\
4.27993687767155	1.59049780867524\\
4.28980921070674	1.59260917377098\\
4.30621168268175	1.59761846565339\\
4.32510957822404	1.60357261325225\\
4.33704280574571	1.60824469335495\\
4.3465652959913	1.61048372850924\\
4.36504878446956	1.61624005071172\\
4.36658821562203	1.61682474844786\\
4.38534166319247	1.62266420497845\\
4.38689146690477	1.62325049451\\
4.38614539235084	1.64140841903472\\
4.37066049118065	1.64095830564483\\
4.35505269646858	1.64040797053249\\
4.33931838229492	1.63975730779629\\
4.32345393283836	1.639006211661\\
4.307383608852	1.63810405563098\\
4.29116915199225	1.6371008633843\\
4.27480722302813	1.63599644409165\\
4.25829450145226	1.63479060741399\\
4.24154556711668	1.63343199549727\\
4.22463288672096	1.63197105918743\\
4.20755341985036	1.63040754150062\\
4.19030415353669	1.62874118652653\\
4.17279065214894	1.6269197337515\\
4.15509544139534	1.62499430026568\\
4.13721579947812	1.62296458013557\\
4.11914904090759	1.62083026928795\\
4.10079236125767	1.61853807443983\\
4.08223772476592	1.61613996996862\\
4.06348275426991	1.61363561708709\\
4.04452511788797	1.61102467984266\\
4.02525428493176	1.60825273873331\\
4.00577106301031	1.60537277463488\\
3.98607345039556	1.6023844312159\\
3.96615949963509	1.59928735612391\\
3.94591160325461	1.59602594321461\\
3.92543882607919	1.5926542920636\\
3.90473957592271	1.58917204352914\\
3.88381232374586	1.58557884374145\\
3.86253304975635	1.58181786952713\\
3.84101848579552	1.57794441814818\\
3.8192674850926	1.57395814192826\\
3.79727897257307	1.56985869987815\\
3.77492320089342	1.56558804889907\\
3.75232396444252	1.56120273275058\\
3.72948059787365	1.55670242907568\\
3.70639251552028	1.5520868237101\\
3.68292495035326	1.54729667596583\\
3.65920813285807	1.54238979722937\\
3.6352419135379	1.53736590386203\\
3.61102622971206	1.5322247219757\\
3.58642202611589	1.52690585876854\\
3.56156531548288	1.52146838881556\\
3.5364564952195	1.51591208004609\\
3.51109605552481	1.5102367117057\\
3.48534140628084	1.50438080546776\\
3.45933365795703	1.49840467095655\\
3.43307378071499	1.49230813982271\\
3.40656284199714	1.48609105655606\\
3.379655488536	1.47969094297686\\
3.35249721213652	1.47316929364366\\
3.32508957454383	1.46652601519389\\
3.2974342374517	1.45976102852848\\
3.26938386909766	1.45281095827703\\
3.2410875950596	1.44573841351012\\
3.2125475787146	1.43854338600271\\
3.18376608391639	1.43122588305882\\
3.1545945911079	1.42372174958124\\
3.12518508350272	1.41609462010154\\
3.09554032575605	1.40834458031566\\
3.06566318109794	1.40047173249254\\
3.03540473074239	1.3924112717648\\
3.00491901517325	1.38422775218525\\
2.97420938815274	1.3759213605195\\
2.94327929744353	1.36749230086449\\
2.91198020229766	1.35887525859726\\
2.88046738185233	1.35013558630309\\
2.84874475385544	1.34127357705992\\
2.81681632262954	1.33228954168686\\
2.78453468160618	1.32311780332265\\
2.75205551915291	1.31382437901155\\
2.71938327815037	1.30440967121736\\
2.68652247767647	1.29487410014688\\
2.65332757021064	1.2851517790621\\
2.61995382183443	1.27530924441014\\
2.58640614760549	1.26534700870179\\
2.55268952544031	1.25526560173069\\
2.53498867019563	1.24841964445277\\
2.5073483105901	1.24158012356733\\
2.48947444223942	1.23461434962401\\
2.47306116232249	1.23113401420875\\
2.45013532138476	1.22411202713542\\
2.43212805466466	1.21703071986235\\
2.41564895468516	1.21349275079687\\
2.39749961243515	1.20633947840193\\
2.38087551201613	1.20269067686752\\
2.36268380895853	1.19548234013156\\
2.34596696139407	1.1917729128386\\
2.32773622506186	1.1845100106032\\
2.3109289478337	1.18074018262914\\
2.29251946913179	1.17335679554\\
2.27576714410032	1.16959322495864\\
2.25718370749056	1.16208984838687\\
2.24034546710995	1.15826644485492\\
2.22178670041512	1.15075995786445\\
2.204813056253	1.14682699119526\\
2.18617842338184	1.13921792616849\\
2.16917578841322	1.13527568354636\\
2.15043329757794	1.12759840477099\\
2.13343954692489	1.12361335419036\\
2.1145424306597	1.11581847824122\\
2.0974724996836	1.11177480111671\\
2.07878858189464	1.10412936782679\\
2.06142022075283	1.09982704921785\\
2.04250309609647	1.0919309311593\\
2.02528871500717	1.08777100304549\\
2.00623183874187	1.07975933502175\\
1.98908397043436	1.0756075771961\\
1.97011604776218	1.06768140880395\\
1.95267883478092	1.06327209799317\\
1.93377432307758	1.05534768651637\\
1.91621463081709	1.05083130227148\\
1.89703515079799	1.04260845639064\\
1.8796973783619	1.03828616590808\\
1.86062053159391	1.03015108516624\\
1.84313305540409	1.02563767156552\\
1.82400118821481	1.01744108923499\\
1.80639953789415	1.01282179793243\\
1.78734730645238	1.00462964566334\\
1.76963327216596	0.999904833636015\\
1.7502130636109	0.991316632808243\\
1.73284017286509	0.986887809265328\\
1.71332180645315	0.978190385361251\\
1.69602608673007	0.973771758355088\\
1.67680334221933	0.965316749308919\\
1.65907418177434	0.96049342228994\\
1.63994663464422	0.952045647180832\\
1.62211547269829	0.947118487850733\\
1.60252879082124	0.93817714801476\\
1.58515564403718	0.933648020864214\\
1.56549153215099	0.924601005686519\\
1.54125278620492	0.91590595494404\\
1.511138034616	0.906361280897392\\
1.48645250935646	0.897169300329186\\
1.44946155339315	0.883315886895841\\
1.41238375465658	0.869309337500833\\
1.37534005556775	0.855214019998794\\
1.34535944414542	0.842619710378696\\
1.32598586233522	0.836270197974059\\
1.30137488666861	0.826761366443136\\
1.28407083487375	0.819001997419271\\
1.26435620059039	0.812344282152962\\
1.24718813773059	0.804602091722051\\
1.22739384232254	0.797843162223747\\
1.21019877737332	0.790009905610553\\
1.19049225921457	0.78325905098911\\
1.17366215426451	0.775601067752761\\
1.15365573288045	0.768592977010064\\
1.13703157312874	0.761003415891972\\
1.11678767982355	0.753785145288359\\
1.10082143260454	0.746551204552023\\
1.07999576785875	0.738897892061498\\
1.0638220655587	0.731459399030642\\
1.0432837495106	0.723932203354992\\
1.02758157703608	0.716735040713567\\
1.0066551858892	0.708889043156411\\
0.991432066769504	0.701937559368273\\
0.970018861488593	0.693709654693794\\
0.955733161017835	0.687299317455693\\
0.933475533420822	0.678455211030982\\
0.91895832520797	0.671832997358386\\
0.897028138006985	0.663126609002872\\
0.882898884064424	0.656697125948374\\
0.860679395230114	0.647724716672216\\
0.847820517832268	0.642072448307185\\
0.824343231164164	0.632191813179712\\
0.811502507089165	0.626498668826777\\
0.788113432557267	0.616587834147226\\
0.775292400877456	0.610854259477104\\
0.751992001763876	0.600913554223433\\
0.739191816274981	0.595139860843206\\
0.715980700521467	0.585169712072893\\
0.703955171701697	0.579874426992783\\
0.691379020381345	0.574182023617823\\
0.668066386650893	0.564019971069489\\
0.656083336765967	0.558688264942222\\
0.644131612257509	0.553361849347369\\
0.632210930613103	0.548040683097262\\
0.620321010430744	0.542724725108559\\
0.619437572045774	0.542098767666988\\
0.607822340855245	0.536959283548284\\
0.596393882157738	0.531938019169836\\
0.584595918421681	0.526637715338203\\
0.583648965757221	0.525958316587069\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.572749016462904	0.521285890595033\\
0.587749016462904	0.521285890595033\\
0.602849016462904	0.521385890595033\\
0.618049423171847	0.521585890595033\\
0.63335064376737	0.521885890595033\\
0.648804316385649	0.522335902766493\\
0.664360454125945	0.522885939246748\\
0.680019479355062	0.523536012171152\\
0.695781817771855	0.524286133717178\\
0.711700391079627	0.525186376551795\\
0.727723995856542	0.526186740648922\\
0.743853082056382	0.527287250334468\\
0.760088105969925	0.528487930103113\\
0.776483322712371	0.529838948815865\\
0.792986289120781	0.531290258592685\\
0.809597495304217	0.532841896290945\\
0.826317440916931	0.534493899149585\\
0.843201770472599	0.536296567549954\\
0.860196773377663	0.538199770958885\\
0.877302993380764	0.540203559403126\\
0.894520987251559	0.542307983593053\\
0.911907851610869	0.544563510374658\\
0.929408576334351	0.546919892701664\\
0.947023773500842	0.549377194723636\\
0.964754072021657	0.551935481669798\\
0.982658090788175	0.554645421424889\\
1.00067948357588	0.557456617552039\\
1.01881894699834	0.560369149618525\\
1.03707719872124	0.563383098767618\\
1.05551445842086	0.566549368164716\\
1.07407300255541	0.569817380122094\\
1.09275363032066	0.573187231294708\\
1.11155716667068	0.576659020518146\\
1.13054552000448	0.58028392021712\\
1.14965954329662	0.584011140632151\\
1.16890015857119	0.587840797592549\\
1.18826831888825	0.591773009830974\\
1.20782771999492	0.595859252851777\\
1.22751773983871	0.600048495047644\\
1.24733944610438	0.60434087397574\\
1.26729394345578	0.60873653094907\\
1.28744682577399	0.613287278359936\\
1.30773593850115	0.617941814006509\\
1.32816252082859	0.622700300253365\\
1.34872785563952	0.627562904216909\\
1.36949955959828	0.632581809167184\\
1.39041388153662	0.637705414550039\\
1.41147226148733	0.642933911212145\\
1.43267619077454	0.648267495907481\\
1.45409544931604	0.653758757201945\\
1.47566461777246	0.659355769350209\\
1.49738537037604	0.665058756030728\\
1.51925944126973	0.670867948162727\\
1.54135893215773	0.676836374761424\\
1.5636166755427	0.682911758866687\\
1.58603461784458	0.689094362105328\\
1.60861477518569	0.695384454877703\\
1.63143175021464	0.701835542911775\\
1.65441653774882	0.708394972682241\\
1.67757139971064	0.715063049753145\\
1.70089867886582	0.721840090218718\\
1.72447568151714	0.728780114343451\\
1.74823146446769	0.735830067175134\\
1.772168654591	0.742990305197041\\
1.79628997230115	0.750261197431472\\
1.8206756571623	0.75769731859905\\
1.84525271542212	0.765245187715696\\
1.870024195433	0.772905220297729\\
1.89499325358614	0.780677846694247\\
1.9202433230439	0.788618238728418\\
1.94569923318447	0.796672464752561\\
1.97136451856325	0.804841008721255\\
1.99724283836531	0.813124372038504\\
2.0234211148205	0.821578369741811\\
2.04982185863874	0.830148594521673\\
2.07644916483143	0.838835609651918\\
2.10330727207362	0.847639998839636\\
2.13048692734403	0.856618270774112\\
2.15790816353837	0.865715516718936\\
2.18557572150835	0.874932391838063\\
2.21349450767081	0.884269575131687\\
2.24175947553677	0.893784324702663\\
2.27028800168331	0.903421203390273\\
2.29908557126016	0.913180972759503\\
2.32815786026875	0.923064422094991\\
2.35760446350746	0.933129621156463\\
2.38733990121448	0.943320575594232\\
2.41737051673957	0.953638170119391\\
2.44770287359082	0.964083321599432\\
2.47844170364443	0.974714981515739\\
2.50949844696644	0.985476567188936\\
2.54088043736578	0.996369105803903\\
2.57259526292034	1.0073936617792\\
2.60475335894253	1.01861014775699\\
2.63726283525102	1.02996135852435\\
2.67013217033137	1.04144848606598\\
2.70337013682618	1.05307276542319\\
2.7370935217615	1.06489516101521\\
2.7712068258449	1.07685780705883\\
2.80571985289247	1.08896208616276\\
2.84064274775764	1.1012094306886\\
2.87609939299642	1.11366196072543\\
2.91199036991071	1.12626110719327\\
2.94327702033661	1.1389584732527\\
2.96056627038807	1.14330441878423\\
2.98007108254489	1.15185571954266\\
2.99755538765438	1.15627256811985\\
3.01717564287552	1.16471587699384\\
3.03501933840637	1.16939309346074\\
3.05491914242002	1.17787970674295\\
3.07309281935444	1.1827298449959\\
3.09322015474434	1.19124948072682\\
3.11167064385557	1.19622323955921\\
3.13203095242627	1.20477683940167\\
3.15076660406621	1.20987522943142\\
3.1711966017594	1.21832172406673\\
3.19039497908585	1.22368783661121\\
3.21102882881438	1.23212878805235\\
3.23069976762615	1.23772637560964\\
3.25131390480585	1.24604507555495\\
3.27157100219138	1.25193043652261\\
3.29223941038204	1.26017790866821\\
3.31302467691016	1.26630228244532\\
3.33397156890898	1.27459586225111\\
3.35507735652094	1.28084425714499\\
3.37599410443357	1.28901743185517\\
3.39788354502581	1.29562330792568\\
3.4187158530415	1.30366305100677\\
3.4413280595995	1.31057813238923\\
3.46240563222318	1.31865477801067\\
3.48542947816919	1.32571135442694\\
3.50678363766153	1.33383287555336\\
3.53020705015734	1.34102569142573\\
3.55147005852752	1.34901365332078\\
3.57582718708934	1.35658991955575\\
3.5972180804082	1.36455541021848\\
3.6221690136893	1.37234176865336\\
3.64382054899721	1.38034581659104\\
3.6692541529554	1.3882842822037\\
3.69091614223919	1.39620831707571\\
3.71710502183833	1.40442061228209\\
3.7384757404168	1.41213323780291\\
3.76590158155857	1.42082159277055\\
3.78227773200098	1.42630306102642\\
3.79886824839098	1.43185967400466\\
3.815516742807	1.4374238995636\\
3.8322235474005	1.44299577516867\\
3.84898899595095	1.44857533840691\\
3.86597573465328	1.45423106525228\\
3.88302369873118	1.45989484913736\\
3.90013324442696	1.46556673024446\\
3.91730472978676	1.47124674889107\\
3.93470476264062	1.47700399619225\\
3.95216944962905	1.48276976884979\\
3.96969917288601	1.48854410995237\\
3.98729431654345	1.49432706273886\\
4.00512561728252	1.50018835786257\\
4.0230251936162	1.50605867181367\\
4.04099345551764	1.51193805079041\\
4.0590308151726	1.51782654115778\\
4.07731231418023	1.52379453880153\\
4.09566591507133	1.52977207527595\\
4.114092057766	1.53575920010685\\
4.13259118463409	1.54175596300508\\
4.15134282768928	1.54783345215596\\
4.17017061678234	1.5539210281382\\
4.18907502406285	1.56001874403918\\
4.20805652439221	1.56612665315157\\
4.22187681262428	1.57196542769384\\
4.23451722217487	1.5751453934331\\
4.2479172900118	1.57902069472418\\
4.26602673156789	1.58472843720693\\
4.27993687767155	1.59049780867524\\
4.28980921070674	1.59260917377098\\
4.30621168268175	1.59761846565339\\
4.32510957822404	1.60357261325225\\
4.33704280574571	1.60824469335495\\
4.3465652959913	1.61048372850924\\
4.36504878446956	1.61624005071172\\
4.36658821562203	1.61682474844786\\
4.38534166319247	1.62266420497845\\
4.38689146690477	1.62325049451\\
4.38614539235084	1.64140841903472\\
4.37066049118065	1.64095830564483\\
4.35505269646858	1.64040797053249\\
4.33931838229492	1.63975730779629\\
4.32345393283836	1.639006211661\\
4.307383608852	1.63810405563098\\
4.29116915199225	1.6371008633843\\
4.27480722302813	1.63599644409165\\
4.25829450145226	1.63479060741399\\
4.24154556711668	1.63343199549727\\
4.22463288672096	1.63197105918743\\
4.20755341985036	1.63040754150062\\
4.19030415353669	1.62874118652653\\
4.17279065214894	1.6269197337515\\
4.15509544139534	1.62499430026568\\
4.13721579947812	1.62296458013557\\
4.11914904090759	1.62083026928795\\
4.10079236125767	1.61853807443983\\
4.08223772476592	1.61613996996862\\
4.06348275426991	1.61363561708709\\
4.04452511788797	1.61102467984266\\
4.02525428493176	1.60825273873331\\
4.00577106301031	1.60537277463488\\
3.98607345039556	1.6023844312159\\
3.96615949963509	1.59928735612391\\
3.94591160325461	1.59602594321461\\
3.92543882607919	1.5926542920636\\
3.90473957592271	1.58917204352914\\
3.88381232374586	1.58557884374145\\
3.86253304975635	1.58181786952713\\
3.84101848579552	1.57794441814818\\
3.8192674850926	1.57395814192826\\
3.79727897257307	1.56985869987815\\
3.77492320089342	1.56558804889907\\
3.75232396444252	1.56120273275058\\
3.72948059787365	1.55670242907568\\
3.70639251552028	1.5520868237101\\
3.68292495035326	1.54729667596583\\
3.65920813285807	1.54238979722937\\
3.6352419135379	1.53736590386203\\
3.61102622971206	1.5322247219757\\
3.58642202611589	1.52690585876854\\
3.56156531548288	1.52146838881556\\
3.5364564952195	1.51591208004609\\
3.51109605552481	1.5102367117057\\
3.48534140628084	1.50438080546776\\
3.45933365795703	1.49840467095655\\
3.43307378071499	1.49230813982271\\
3.40656284199714	1.48609105655606\\
3.379655488536	1.47969094297686\\
3.35249721213652	1.47316929364366\\
3.32508957454383	1.46652601519389\\
3.2974342374517	1.45976102852848\\
3.26938386909766	1.45281095827703\\
3.2410875950596	1.44573841351012\\
3.2125475787146	1.43854338600271\\
3.18376608391639	1.43122588305882\\
3.1545945911079	1.42372174958124\\
3.12518508350272	1.41609462010154\\
3.09554032575605	1.40834458031566\\
3.06566318109794	1.40047173249254\\
3.03540473074239	1.3924112717648\\
3.00491901517325	1.38422775218525\\
2.97420938815274	1.3759213605195\\
2.94327929744353	1.36749230086449\\
2.91198020229766	1.35887525859726\\
2.88046738185233	1.35013558630309\\
2.84874475385544	1.34127357705992\\
2.81681632262954	1.33228954168686\\
2.78453468160618	1.32311780332265\\
2.75205551915291	1.31382437901155\\
2.71938327815037	1.30440967121736\\
2.68652247767647	1.29487410014688\\
2.65332757021064	1.2851517790621\\
2.61995382183443	1.27530924441014\\
2.58640614760549	1.26534700870179\\
2.55268952544031	1.25526560173069\\
2.53498867019563	1.24841964445277\\
2.5073483105901	1.24158012356733\\
2.48947444223942	1.23461434962401\\
2.47306116232249	1.23113401420875\\
2.45013532138476	1.22411202713542\\
2.43212805466466	1.21703071986235\\
2.41564895468516	1.21349275079687\\
2.39749961243515	1.20633947840193\\
2.38087551201613	1.20269067686752\\
2.36268380895853	1.19548234013156\\
2.34596696139407	1.1917729128386\\
2.32773622506186	1.1845100106032\\
2.3109289478337	1.18074018262914\\
2.29251946913179	1.17335679554\\
2.27576714410032	1.16959322495864\\
2.25718370749056	1.16208984838687\\
2.24034546710995	1.15826644485492\\
2.22178670041512	1.15075995786445\\
2.204813056253	1.14682699119526\\
2.18617842338184	1.13921792616849\\
2.16917578841322	1.13527568354636\\
2.15043329757794	1.12759840477099\\
2.13343954692489	1.12361335419036\\
2.1145424306597	1.11581847824122\\
2.0974724996836	1.11177480111671\\
2.07878858189464	1.10412936782679\\
2.06142022075283	1.09982704921785\\
2.04250309609647	1.0919309311593\\
2.02528871500717	1.08777100304549\\
2.00623183874187	1.07975933502175\\
1.98908397043436	1.0756075771961\\
1.97011604776218	1.06768140880395\\
1.95267883478092	1.06327209799317\\
1.93377432307758	1.05534768651637\\
1.91621463081709	1.05083130227148\\
1.89703515079799	1.04260845639064\\
1.8796973783619	1.03828616590808\\
1.86062053159391	1.03015108516624\\
1.84313305540409	1.02563767156552\\
1.82400118821481	1.01744108923499\\
1.80639953789415	1.01282179793243\\
1.78734730645238	1.00462964566334\\
1.76963327216596	0.999904833636015\\
1.7502130636109	0.991316632808243\\
1.73284017286509	0.986887809265328\\
1.71332180645315	0.978190385361251\\
1.69602608673007	0.973771758355088\\
1.67680334221933	0.965316749308919\\
1.65907418177434	0.96049342228994\\
1.63994663464422	0.952045647180832\\
1.62211547269829	0.947118487850733\\
1.60252879082124	0.93817714801476\\
1.58515564403718	0.933648020864214\\
1.56549153215099	0.924601005686519\\
1.54125278620492	0.91590595494404\\
1.511138034616	0.906361280897392\\
1.48645250935646	0.897169300329186\\
1.44946155339315	0.883315886895841\\
1.41238375465658	0.869309337500833\\
1.37534005556775	0.855214019998794\\
1.34535944414542	0.842619710378696\\
1.32598586233522	0.836270197974059\\
1.30137488666861	0.826761366443136\\
1.28407083487375	0.819001997419271\\
1.26435620059039	0.812344282152962\\
1.24718813773059	0.804602091722051\\
1.22739384232254	0.797843162223747\\
1.21019877737332	0.790009905610553\\
1.19049225921457	0.78325905098911\\
1.17366215426451	0.775601067752761\\
1.15365573288045	0.768592977010064\\
1.13703157312874	0.761003415891972\\
1.11678767982355	0.753785145288359\\
1.10082143260454	0.746551204552023\\
1.07999576785875	0.738897892061498\\
1.0638220655587	0.731459399030642\\
1.0432837495106	0.723932203354992\\
1.02758157703608	0.716735040713567\\
1.0066551858892	0.708889043156411\\
0.991432066769504	0.701937559368273\\
0.970018861488593	0.693709654693794\\
0.955733161017835	0.687299317455693\\
0.933475533420822	0.678455211030982\\
0.91895832520797	0.671832997358386\\
0.897028138006985	0.663126609002872\\
0.882898884064424	0.656697125948374\\
0.860679395230114	0.647724716672216\\
0.847820517832268	0.642072448307185\\
0.824343231164164	0.632191813179712\\
0.811502507089165	0.626498668826777\\
0.788113432557267	0.616587834147226\\
0.775292400877456	0.610854259477104\\
0.751992001763876	0.600913554223433\\
0.739191816274981	0.595139860843206\\
0.715980700521467	0.585169712072893\\
0.703955171701697	0.579874426992783\\
0.691379020381345	0.574182023617823\\
0.668066386650893	0.564019971069489\\
0.656083336765967	0.558688264942222\\
0.644131612257509	0.553361849347369\\
0.632210930613103	0.548040683097262\\
0.620321010430744	0.542724725108559\\
0.619437572045774	0.542098767666988\\
0.607822340855245	0.536959283548284\\
0.596393882157738	0.531938019169836\\
0.584595918421681	0.526637715338203\\
0.583648965757221	0.525958316587069\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> F4a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,  % 6 for initial submission and arxiv
height=3.3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=7,
xtick={-1,  1,  3,  5,  7},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=7,
ytick={-1,  1,  3,  5,  7},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
5.44980101521638	5.08425583751987\\
5.44558910345146	5.2223660616082\\
5.43066814247366	5.34796702200978\\
5.40615207001628	5.46288705108003\\
5.3736536959796	5.56941364645364\\
5.33535019901807	5.6702477319424\\
5.33435019901807	5.6702477319424\\
5.33335019901807	5.67024409416175\\
5.33235018580398	5.6702368048239\\
5.33135014612777	5.6702258503819\\
5.33035006671181	5.67021121751665\\
5.32934993425313	5.670192893135\\
5.3283497354277	5.67017086436807\\
5.32734945689455	5.67014511856941\\
5.3263490852999	5.67011564331324\\
5.32534860728119	5.67008242639275\\
5.32434800947112	5.67004545581832\\
5.32334727850153	5.67000471981586\\
5.32234640100728	5.66996020682508\\
5.3213453636301	5.66991190549785\\
5.32034415302228	5.66985980469652\\
5.31934275585036	5.66980389349233\\
5.31834115879881	5.66974416116377\\
5.31733934857353	5.66968059719502\\
5.31633731190537	5.6696131912744\\
5.31533503555355	5.66954193329279\\
5.31433250630907	5.66946681334219\\
5.31332971099797	5.66938782171418\\
5.31232663648462	5.6693049488985\\
5.31132326967487	5.66921818558159\\
5.31031959751919	5.66912752264521\\
5.30931560701573	5.66903295116505\\
5.30831128521331	5.66893446240939\\
5.30730661921437	5.66883204783775\\
5.30630159617781	5.66872569909964\\
5.30529620332185	5.66861540803325\\
5.30429042792675	5.66850116666422\\
5.30328425733751	5.66838296720445\\
5.3022776789665	5.66826080205089\\
5.30127068029604	5.66813466378437\\
5.30026324888091	5.66800454516851\\
5.29925537235076	5.6678704391486\\
5.29824703841261	5.6677323388505\\
5.29723823485306	5.66759023757961\\
5.29622894954066	5.66744412881987\\
5.29521917042809	5.6672940062327\\
5.29420888555436	5.66713986365612\\
5.29319808304686	5.66698169510373\\
5.29218675112349	5.66681949476382\\
5.29117487809459	5.66665325699849\\
5.29016245236494	5.66648297634277\\
5.28914946243564	5.66630864750378\\
5.2881358969059	5.6661302653599\\
5.28712174447489	5.66594782496001\\
5.28610699394345	5.66576132152267\\
5.28509163421577	5.66557075043544\\
5.284075654301	5.66537610725406\\
5.2830590433149	5.66517738770186\\
5.28204179048129	5.664974587669\\
5.28102388513359	5.66476770321182\\
5.28000531671625	5.66455673055225\\
5.2789860747861	5.66434166607713\\
5.27796614901374	5.66412250633767\\
5.27694552918478	5.66389924804882\\
5.27592420520117	5.66367188808876\\
5.27490216708231	5.66344042349829\\
5.27387940496628	5.66320485148042\\
5.27285590911091	5.66296516939974\\
5.27183166989488	5.662721374782\\
5.27080667781874	5.66247346531363\\
5.26978092350589	5.66222143884129\\
5.26875439770353	5.66196529337141\\
5.26772709128357	5.66170502706974\\
5.26669899524349	5.66144063826103\\
5.26567010070716	5.66117212542851\\
5.26464039892563	5.66089948721358\\
5.26360988127787	5.66062272241545\\
5.2625785392715	5.6603418299907\\
5.26154636454342	5.66005680905303\\
5.26051334886049	5.65976765887281\\
5.25947948412008	5.65947437887687\\
5.25844476235071	5.65917696864809\\
5.25740917571246	5.65887542792512\\
5.25637271649756	5.6585697566021\\
5.25533537713083	5.65825995472834\\
5.25429715017005	5.65794602250803\\
5.25325802830642	5.65762796030003\\
5.25221800436488	5.65730576861748\\
5.25117707130444	5.65697944812765\\
5.25013522221848	5.65664899965162\\
5.24909245033502	5.65631442416404\\
5.24804874901694	5.65597572279288\\
5.24700411176219	5.6556328968192\\
5.24595853220397	5.65528594767688\\
5.24491200411085	5.65493487695242\\
5.24386452138693	5.65457968638466\\
5.24281607807186	5.65422037786459\\
5.24176666834097	5.6538569534351\\
5.24071628650526	5.65348941529076\\
5.23966492701144	5.65311776577758\\
5.23861258444184	5.65274200739278\\
5.23755925351443	5.65236214278457\\
5.23650492908275	5.65197817475196\\
5.23544960613576	5.65159010624445\\
5.23439327979774	5.65119794036186\\
5.23333594532818	5.65080168035412\\
5.23227759812154	5.65040132962094\\
5.23121823370714	5.64999689171172\\
5.23015784774885	5.64958837032516\\
5.22909643604491	5.64917576930912\\
5.22803399452768	5.64875909266034\\
5.2269705192633	5.64833834452424\\
5.22590600645142	5.64791352919455\\
5.22484045242488	5.6474846511132\\
5.22377385364934	5.64705171486996\\
5.22270620672291	5.64661472520224\\
5.22163750837578	5.6461736869947\\
5.22056775546983	5.64572860527917\\
5.21949694499812	5.64527948523418\\
5.21842507408453	5.64482633218477\\
5.2173521399833	5.64436915160216\\
5.21627814007842	5.64390794910348\\
5.21520307188333	5.64344273045141\\
5.21412693304018	5.64297350155392\\
5.21304972131948	5.64250026846388\\
5.21197143461944	5.64202303737881\\
5.21089207096541	5.64154181464046\\
5.20981162850933	5.6410566067345\\
5.2087301055291	5.6405674202902\\
5.20764750042797	5.64007426207995\\
5.2065638117339	5.63957713901903\\
5.20547903809891	5.63907605816511\\
5.20439317829843	5.63857102671792\\
5.2033062312306	5.63806205201882\\
5.20221819591557	5.63754914155043\\
5.20112907149483	5.63703230293612\\
5.20003885723046	5.63651154393967\\
5.1989475525044	5.63598687246479\\
5.19785515681771	5.63545829655467\\
5.19676166978979	5.6349258243915\\
5.19566709115762	5.63438946429602\\
5.194571420775	5.63384922472703\\
5.19347465861169	5.63330511428093\\
5.19237680475267	5.63275714169113\\
5.19127785939728	5.6322053158276\\
5.19017782285836	5.63164964569635\\
5.1890766955615	5.63109014043885\\
5.18797447804409	5.63052680933148\\
5.1868711709545	5.62995966178505\\
5.1857667750512	5.6293887073441\\
5.1846612912019	5.62881395568644\\
5.18355472038259	5.62823541662244\\
5.18244706367673	5.62765310009455\\
5.18133832227425	5.62706701617658\\
5.18022849747067	5.6264771750731\\
5.1791175906662	5.62588358711886\\
5.17800560336474	5.62528626277799\\
5.17689253717296	5.62468521264353\\
5.17577839379937	5.62408044743659\\
5.17466317505334	5.62347197800578\\
5.17354688284412	5.62285981532644\\
5.17242951917987	5.62224397049994\\
5.17131108616668	5.62162445475299\\
5.17019158600761	5.62100127943689\\
5.16907102100163	5.62037445602679\\
5.16794939354268	5.61974399612089\\
5.16682670611863	5.61910991143979\\
5.16570296131026	5.61847221382557\\
5.16457816179027	5.61783091524109\\
5.16345231032224	5.61718602776918\\
5.16232540975958	5.6165375636118\\
5.16119746304455	5.61588553508925\\
5.16006847320716	5.61522995463929\\
5.15893844336416	5.61457083481634\\
5.15780737671801	5.61390818829063\\
5.15667527655575	5.61324202784728\\
5.15554214624808	5.6125723663855\\
5.15440798924818	5.61189921691762\\
5.1532728090907	5.61122259256826\\
5.15213660939068	5.61054250657338\\
5.15099939384252	5.60985897227939\\
5.14986116621884	5.60917200314219\\
5.1487219303695	5.60848161272627\\
5.14758169022045	5.60778781470375\\
5.14644044977269	5.60709062285338\\
5.14529821310116	5.60639005105964\\
5.14415498435375	5.60568611331172\\
5.14301076775006	5.60497882370252\\
5.1418655675805	5.60426819642773\\
5.14071938820507	5.60355424578472\\
5.13957223405235	5.6028369861716\\
5.13842410961839	5.6021164320862\\
5.13727501946561	5.60139259812496\\
5.13612496822177	5.60066549898199\\
5.13497396057883	5.59993514944796\\
5.13382200129192	5.59920156440905\\
5.13266909517818	5.59846475884592\\
5.13151524711575	5.59772474783257\\
5.13036046204266	5.59698154653536\\
5.12920474495578	5.59623517021182\\
5.12804810090965	5.59548563420959\\
5.12689053501553	5.59473295396535\\
5.1257320524402	5.59397714500368\\
5.124572658405	5.59321822293595\\
5.12341235818468	5.59245620345917\\
3.66057844919118	4.62699852389012\\
2.81649892248135	3.50040219804076\\
2.61893932838992	2.67385666385148\\
2.61993932838992	2.67385666385148\\
2.62093932838992	2.67385765554439\\
2.62193932860553	2.67385962988764\\
2.6229393292529	2.67386257787548\\
2.62393933054864	2.67386649053931\\
2.62493933270974	2.67387135894815\\
2.62593933595347	2.67387717420895\\
2.62693934049731	2.67388392746699\\
2.62793934655886	2.67389160990627\\
2.62893935435575	2.67390021274985\\
2.62993936410555	2.67390972726026\\
2.63093937602571	2.67392014473984\\
2.63193939033341	2.67393145653112\\
2.63293940724557	2.67394365401717\\
2.63393942697866	2.67395672862196\\
2.63493944974868	2.67397067181074\\
2.63593947577107	2.67398547509037\\
2.63693950526058	2.67400113000968\\
2.63793953843123	2.67401762815982\\
2.63893957549617	2.67403496117459\\
2.63993961666767	2.67405312073083\\
2.64093966215695	2.67407209854869\\
2.64193971217416	2.67409188639205\\
2.64293976692826	2.67411247606876\\
2.64393982662693	2.67413385943107\\
2.6449398914765	2.67415602837586\\
2.64593996168189	2.67417897484506\\
2.64694003744646	2.67420269082591\\
2.64794011897198	2.67422716835129\\
2.64894020645853	2.67425239950005\\
2.64994030010443	2.67427837639731\\
2.65094040010614	2.67430509121478\\
2.65194050665817	2.67433253617107\\
2.65294061995305	2.67436070353196\\
2.6539407401812	2.67438958561076\\
2.65494086753087	2.67441917476854\\
2.65594100218807	2.67444946341448\\
2.65694114433647	2.67448044400612\\
2.65794129415736	2.67451210904965\\
2.65894145182955	2.67454445110025\\
2.65994161752929	2.67457746276228\\
2.66094179143024	2.67461113668962\\
2.66194197370334	2.67464546558593\\
2.6629421645168	2.67468044220491\\
2.66394236403596	2.67471605935057\\
2.66494257242332	2.6747523098775\\
2.66594278983838	2.67478918669111\\
2.66694301643761	2.67482668274792\\
2.66794325237443	2.67486479105576\\
2.66894349779908	2.67490350467407\\
2.66994375285858	2.67494281671414\\
2.67094401769672	2.6749827203393\\
2.67194429245393	2.6750232087652\\
2.67294457726728	2.67506427526007\\
2.67394487227038	2.67510591314487\\
2.67494517759337	2.6751481157936\\
2.67594549336286	2.67519087663347\\
2.67694581970185	2.67523418914513\\
2.67794615672973	2.6752780468629\\
2.67894650456219	2.67532244337499\\
2.67994686331121	2.67536737232365\\
2.680947233085	2.67541282740544\\
2.68194761398797	2.67545880237141\\
2.68294800612069	2.67550529102728\\
2.68394840957984	2.67555228723365\\
2.6849488244582	2.67559978490616\\
2.6859492508446	2.67564777801573\\
2.68694968882392	2.67569626058869\\
2.68795013847699	2.67574522670698\\
2.68895059988067	2.67579467050832\\
2.68995107310773	2.67584458618637\\
2.69095155822689	2.67589496799092\\
2.69195205530276	2.67594581022802\\
2.69295256439586	2.67599710726015\\
2.69395308556258	2.6760488535064\\
2.69495361885517	2.67610104344256\\
2.69595416432176	2.67615367160134\\
2.69695472200628	2.67620673257243\\
2.69795529194855	2.67626022100273\\
2.69895587418419	2.67631413159639\\
2.69995646874468	2.67636845911501\\
2.70095707565734	2.67642319837772\\
2.7019576949453	2.67647834426135\\
2.70295832662756	2.67653389170051\\
2.70395897071899	2.67658983568768\\
2.70495962723031	2.67664617127339\\
2.70596029616812	2.67670289356628\\
2.70696097753492	2.67675999773319\\
2.70796167132912	2.6768174789993\\
2.70896237754509	2.67687533264819\\
2.70996309617312	2.67693355402194\\
2.71096382719953	2.67699213852121\\
2.71196457060663	2.67705108160532\\
2.71296532637277	2.67711037879235\\
2.7139660944724	2.67717002565918\\
2.71496687487607	2.67723001784158\\
2.7159676675505	2.67729035103428\\
2.71696847245859	2.67735102099099\\
2.71796928955949	2.6774120235245\\
2.71897011880865	2.67747335450674\\
2.71997096015784	2.67753500986877\\
2.72097181355523	2.6775969856009\\
2.72197267894542	2.67765927775265\\
2.72297355626954	2.67772188243286\\
2.72397444546525	2.67778479580966\\
2.72497534646687	2.67784801411058\\
2.72597625920539	2.67791153362245\\
2.72697718360855	2.67797535069155\\
2.72797811960094	2.67803946172353\\
2.72897906710405	2.67810386318349\\
2.72998002603634	2.67816855159593\\
2.73098099631335	2.67823352354478\\
2.73198197784773	2.67829877567342\\
2.73298297054938	2.67836430468462\\
2.73398397432551	2.67843010734062\\
2.73498498908072	2.67849618046301\\
2.73598601471711	2.67856252093278\\
2.73698705113436	2.6786291256903\\
2.73798809822986	2.67869599173527\\
2.73898915589878	2.6787631161267\\
2.73999022403416	2.67883049598288\\
2.74099130252705	2.67889812848134\\
2.74199239126662	2.67896601085882\\
2.74299349014022	2.6790341404112\\
2.74399459903357	2.67910251449348\\
2.7449957178308	2.67917113051969\\
2.74599684641462	2.67923998596291\\
2.74699798466644	2.67930907835509\\
2.74799913246645	2.67937840528709\\
2.74900028969379	2.67944796440856\\
2.75000145622666	2.6795177534279\\
2.75100263194248	2.67958777011214\\
2.75200381671796	2.67965801228689\\
2.75300501042932	2.67972847783624\\
2.75400621295236	2.67979916470271\\
2.75500742416262	2.6798700708871\\
2.75600864393557	2.67994119444843\\
2.75700987214669	2.68001253350383\\
2.75801110867165	2.68008408622846\\
2.75901235338646	2.68015585085534\\
2.76001360616764	2.68022782567534\\
2.76101486689234	2.68030000903695\\
2.76201613543852	2.68037239934624\\
2.76301741168512	2.68044499506673\\
2.7640186955122	2.68051779471922\\
2.76501998680111	2.68059079688172\\
2.76602128543468	2.68066400018926\\
2.76702259129738	2.68073740333379\\
2.76802390427545	2.68081100506403\\
2.76902522425716	2.68088480418532\\
2.77002655113289	2.68095879955948\\
2.77102788479538	2.68103299010465\\
2.77202922513987	2.68110737479515\\
2.77303057206432	2.68118195266128\\
2.77403192546956	2.68125672278922\\
2.77503328525947	2.68133168432083\\
2.77603465134121	2.68140683645347\\
2.77703602362537	2.68148217843985\\
2.77803740202619	2.68155770958784\\
2.77903878646175	2.68163342926029\\
2.78004017685414	2.68170933687487\\
2.78104157312969	2.68178543190386\\
2.78204297521915	2.68186171387397\\
2.7830443830579	2.68193818236612\\
2.78404579658614	2.68201483701531\\
2.78504721574912	2.68209167751034\\
2.78604864049732	2.68216870359368\\
2.78705007078666	2.6822459150612\\
2.78805150657874	2.68232331176201\\
2.78905294784101	2.68240089359824\\
2.790054394547	2.68247866052478\\
2.79105584667655	2.68255661254914\\
2.79205730421597	2.68263474973116\\
2.79305876715834	2.6827130721828\\
2.79406023550364	2.68279158006794\\
2.79506170925904	2.68287027360214\\
2.79606318843907	2.68294915305239\\
2.79706467306588	2.68302821873687\\
2.79806616316943	2.68310747102476\\
2.79906765878772	2.68318691033593\\
2.80006915996703	2.68326653714073\\
2.80107066676214	2.68334635195976\\
2.80207217923654	2.68342635536359\\
2.80307369746267	2.6835065479725\\
2.80407522152215	2.68358693045627\\
2.80507675150601	2.68366750353387\\
2.80607828751489	2.68374826797324\\
2.80707982965934	2.68382922459099\\
2.80808137805995	2.68391037425216\\
2.80908293284767	2.68399171786995\\
2.81008449416402	2.68407325640542\\
2.81108606216126	2.68415499086726\\
2.81208763700273	2.68423692231149\\
2.81308921886298	2.68431905184116\\
2.81409080792809	2.68440138060612\\
2.81509240439583	2.68448390980269\\
2.81609400847595	2.68456664067341\\
2.81709562039037	2.68464957450672\\
2.81809724037347	2.68473271263669\\
2.81909886867225	2.68481605644273\\
2.82010050554665	2.68489960734929\\
2.82110215126971	2.68498336682554\\
2.82210380612784	2.68506733638513\\
2.82310547042105	2.68515151758583\\
2.82410714446319	2.68523591202925\\
2.82510882858218	2.68532052136056\\
2.82611052312023	2.68540534726812\\
2.82711222843409	2.68549039148324\\
2.8281139448953	2.68557565577985\\
2.82911567289036	2.68566114197416\\
2.83011741282104	2.68574685192437\\
2.83111916510456	2.68583278753036\\
2.83212093017383	2.68591895073334\\
2.83312270847772	2.68600534351558\\
2.83412450048121	2.68609196790005\\
2.83512630666571	2.68617882595013\\
2.83612812752922	2.68626591976924\\
2.83712996358659	2.68635325150056\\
2.83813181536974	2.68644082332668\\
2.83913368342789	2.68652863746928\\
2.84013556832777	2.68661669618881\\
2.84113747065387	2.68670500178413\\
2.84213939100863	2.68679355659222\\
2.84314133001269	2.68688236298779\\
2.8441432883051	2.686971423383\\
2.84514526654353	2.6870607402271\\
2.8461472654045	2.6871503160061\\
2.84714928558361	2.68724015324241\\
2.84815132779569	2.68733025449454\\
2.84915339277513	2.68742062235672\\
2.85015548127595	2.68751125945859\\
2.85115759407215	2.68760216846482\\
2.85215973195781	2.68769335207484\\
2.85316189574736	2.68778481302239\\
2.85416408627577	2.68787655407527\\
2.85516630439874	2.68796857803495\\
2.85616855099291	2.68806088773622\\
2.85717082695608	2.68815348604687\\
2.85817313320738	2.6882463758673\\
2.85917547068747	2.68833956013023\\
2.86017784035877	2.6884330418003\\
2.8611802432056	2.68852682387372\\
2.86218268023441	2.68862090937797\\
2.86318515247394	2.68871530137141\\
2.86418766097544	2.68881000294291\\
2.86519020681282	2.68890501721155\\
2.86619279108285	2.68900034732625\\
2.86719541490533	2.68909599646538\\
2.8681980794233	2.68919196783644\\
2.86920078580314	2.68928826467574\\
2.87020353523484	2.68938489024797\\
2.87120632893207	2.6894818478459\\
2.87220916813244	2.68957914079001\\
2.87321205409759	2.68967677242816\\
2.8742149881134	2.68977474613518\\
2.87521797149013	2.68987306531258\\
2.87622100556257	2.68997173338816\\
2.87722409169022	2.69007075381565\\
2.8782272312574	2.69017013007438\\
2.87923042567346	2.69026986566892\\
2.88023367637284	2.6903699641287\\
2.8812369848153	2.69047042900771\\
2.882240352486	2.69057126388408\\
2.88324378089568	2.69067247235978\\
2.88424727158075	2.69077405806024\\
2.88525082610344	2.69087602463401\\
2.88625444605194	2.6909783757524\\
2.88725813304052	2.69108111510912\\
2.88826188870964	2.69118424641994\\
2.88926571472607	2.69128777342235\\
2.89026961278301	2.69139169987519\\
2.89127358460021	2.69149602955829\\
2.89227763192406	2.69160076627214\\
2.89328175652771	2.69170591383753\\
2.89428596021118	2.69181147609524\\
2.89529024480142	2.6919174569056\\
2.89629461215243	2.69202386014824\\
2.8972990641454	2.69213068972168\\
2.8983036026887	2.69223794954303\\
2.89930822971803	2.69234564354758\\
2.90031294719651	2.69245377568853\\
2.90131775711471	2.69256234993659\\
2.90232266149076	2.69267137027966\\
2.90332766237041	2.69278084072247\\
2.90433276182711	2.69289076528627\\
2.90533796196204	2.69300114800846\\
2.9063432649042	2.69311199294225\\
2.90734867281048	2.69322330415635\\
2.90835418786566	2.69333508573459\\
2.9093598122825	2.69344734177559\\
2.91036554830179	2.69356007639248\\
2.91137139819236	2.69367329371248\\
2.91237736425114	2.69378699787662\\
2.91338344880319	2.69390119303938\\
2.91438965420172	2.69401588336839\\
2.91539598282815	2.69413107304406\\
2.91640243709207	2.69424676625927\\
2.91740901943132	2.69436296721904\\
2.91841573231198	2.69447968014019\\
2.91942257822839	2.69459690925102\\
2.92042955970312	2.69471465879102\\
2.92143667928704	2.69483293301046\\
2.92244393955924	2.69495173617015\\
2.92345134312712	2.69507107254107\\
2.92445889262628	2.69519094640407\\
2.92546659072057	2.69531136204954\\
2.92647444010208	2.69543232377711\\
2.92748244349107	2.69555383589529\\
2.928490603636	2.69567590272121\\
2.92949892331347	2.69579852858026\\
2.93050740532818	2.69592171780579\\
2.93151605251293	2.69604547473883\\
2.93252486772853	2.6961698037277\\
2.93353385386382	2.69629470912781\\
2.93454301383555	2.69642019530125\\
2.9355523505884	2.69654626661655\\
2.93656186709485	2.69667292744834\\
2.93757156635518	2.69680018217708\\
2.93858145139737	2.69692803518871\\
2.93959152527707	2.69705649087438\\
2.94060179107747	2.69718555363015\\
2.94161225190927	2.6973152278567\\
2.9426229109106	2.69744551795901\\
2.94363377124689	2.69757642834607\\
2.94464483611084	2.6977079634306\\
2.94565610872229	2.69784012762876\\
2.94666759232814	2.69797292535983\\
2.94767929020224	2.69810636104596\\
2.9486912056453	2.69824043911185\\
2.94970334198475	2.6983751639845\\
2.95071570257468	2.69851054009287\\
2.95172829079567	2.69864657186764\\
2.95274111005471	2.69878326374095\\
2.95375416378505	2.69892062014604\\
2.95476745544609	2.69905864551706\\
2.95578098852323	2.69919734428873\\
2.95679476652776	2.69933672089609\\
2.95780879299668	2.69947677977424\\
2.95882307149261	2.69961752535804\\
2.9598376056036	2.69975896208184\\
2.96085239894297	2.69990109437924\\
2.96186745514922	2.7000439266828\\
2.96288277788579	2.70018746342377\\
2.96389837084096	2.70033170903184\\
2.96491423772764	2.70047666793487\\
2.96593038228323	2.70062234455863\\
2.9669468082694	2.70076874332653\\
2.967963519472	2.70091586865937\\
2.96898051970077	2.70106372497511\\
2.96999781278923	2.70121231668854\\
2.97101540259445	2.70136164821112\\
2.97203329299689	2.70151172395065\\
2.97305148790019	2.70166254831108\\
2.97406999123094	2.7018141256922\\
2.9750888069385	2.70196646048943\\
2.97610793899483	2.7021195570936\\
2.97712739139419	2.70227341989062\\
2.978147168153	2.70242805326133\\
2.97916727330959	2.7025834615812\\
2.98018771092399	2.70273964922012\\
2.98120848507769	2.70289662054211\\
2.9822295998734	2.70305437990517\\
2.98325105943485	2.70321293166096\\
2.98427286790654	2.70337228015462\\
2.98529502945347	2.70353242972449\\
2.98631754826094	2.70369338470194\\
2.98734042853428	2.70385514941108\\
2.98836367449859	2.70401772816856\\
2.98938729039852	2.70418112528333\\
2.99041128049796	2.70434534505645\\
2.99143564907983	2.70451039178081\\
2.99246040044578	2.70467626974093\\
2.99348553891596	2.70484298321278\\
2.99451106882869	2.70501053646348\\
2.99553699454024	2.70517893375113\\
2.99656332042453	2.7053481793246\\
2.99759005087284	2.70551827742329\\
2.99861719029356	2.70568923227692\\
2.99964474311185	2.70586104810532\\
3.0006727137694	2.7060337291182\\
3.0017011067241	2.70620727951499\\
3.00272992644977	2.70638170348455\\
3.00375917743584	2.70655700520504\\
3.00478886418704	2.70673318884365\\
3.00581899122314	2.70691025855644\\
3.00684956307858	2.70708821848811\\
4.17972070244824	3.14450946342835\\
4.46380356824254	3.50317240979427\\
4.72611403036187	3.88402529468862\\
4.97223276227129	4.27879284818547\\
5.21042831146442	4.68052178627741\\
5.44980101521638	5.08425583751987\\
5.44980101521638	5.08425583751987\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
2	1\\
1.8	1\\
1.6	1\\
1.4	1\\
1.2	1\\
1	1\\
0.9	1.17320508075689\\
0.8	1.34641016151378\\
0.7	1.51961524227066\\
0.6	1.69282032302755\\
0.5	1.86602540378444\\
0.7	1.86602540378444\\
0.9	1.86602540378444\\
1.1	1.86602540378444\\
1.3	1.86602540378444\\
1.5	1.86602540378444\\
1.6	1.69282032302755\\
1.7	1.51961524227066\\
1.8	1.34641016151378\\
1.9	1.17320508075689\\
2	1\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2	1\\
0.5	1.86602540378444\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
6.71340222990115	3.86533463160634\\
6.13348700829693	3.86533463160634\\
5.55357178669271	3.86533463160634\\
4.97365656508849	3.86533463160634\\
4.39374134348427	3.86533463160634\\
3.81382612188005	3.86533463160634\\
3.58716202897823	4.2579283567638\\
3.36049793607641	4.65052208192127\\
3.13383384317459	5.04311580707873\\
2.90716975027277	5.4357095322362\\
2.68050565737095	5.82830325739366\\
3.26042087897517	5.82830325739366\\
3.84033610057939	5.82830325739366\\
4.42025132218361	5.82830325739366\\
5.00016654378783	5.82830325739366\\
5.58008176539205	5.82830325739366\\
5.80674585829387	5.4357095322362\\
6.03340995119569	5.04311580707873\\
6.26007404409751	4.65052208192127\\
6.48673813699933	4.2579283567638\\
6.71340222990115	3.86533463160634\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
6.71340222990115	3.86533463160634\\
2.68050565737095	5.82830325739366\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.86602540378444\\
0.6	1.69282032302755\\
0.7	1.51961524227066\\
0.8	1.34641016151378\\
0.9	1.17320508075689\\
1	1\\
0.9	0.826794919243112\\
0.8	0.653589838486225\\
0.7	0.480384757729337\\
0.6	0.307179676972449\\
0.5	0.133974596215562\\
0.4	0.307179676972449\\
0.3	0.480384757729337\\
0.2	0.653589838486225\\
0.0999999999999997	0.826794919243113\\
-2.77555756156289e-16	1\\
0.0999999999999998	1.17320508075689\\
0.2	1.34641016151378\\
0.3	1.51961524227066\\
0.4	1.69282032302755\\
0.5	1.86602540378444\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	1.86602540378444\\
0.5	0.133974596215562\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
3.84052814112162	5.74016743310289\\
4.0020874455356	5.46033850942239\\
4.16364674994958	5.18050958574189\\
4.32520605436356	4.90068066206138\\
4.48676535877754	4.62085173838088\\
4.64832466319152	4.34102281470038\\
4.18227332436061	3.53379821690976\\
3.71622198552971	2.72657361911912\\
3.2501706466988	1.9193490213285\\
2.78411930786789	1.11212442353787\\
2.31806796903698	0.304899825747239\\
2.156508664623	0.584728749427739\\
1.99494936020902	0.864557673108239\\
1.83339005579504	1.14438659678874\\
1.67183075138106	1.42421552046924\\
1.51027144696708	1.70404444414974\\
1.97632278579799	2.51126904194037\\
2.4423741246289	3.318493639731\\
2.90842546345981	4.12571823752163\\
3.37447680229071	4.93294283531226\\
3.84052814112162	5.74016743310289\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
3.84052814112162	5.74016743310289\\
2.31806796903698	0.304899825747239\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0.499999999999999	0.133974596215561\\
0.6	0.307179676972449\\
0.7	0.480384757729337\\
0.8	0.653589838486224\\
0.9	0.826794919243112\\
1	1\\
1.2	1\\
1.4	1\\
1.6	1\\
1.8	1\\
2	1\\
1.9	0.826794919243112\\
1.8	0.653589838486224\\
1.7	0.480384757729337\\
1.6	0.307179676972449\\
1.5	0.133974596215561\\
1.3	0.133974596215561\\
1.1	0.133974596215561\\
0.899999999999999	0.133974596215561\\
0.699999999999999	0.133974596215561\\
0.499999999999999	0.133974596215561\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.499999999999999	0.133974596215561\\
2	1\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
2.58889671157167	2.6731163956649\\
2.87848090287316	3.17469092806783\\
3.16806509417465	3.67626546047076\\
3.45764928547614	4.17783999287369\\
3.74723347677764	4.67941452527662\\
4.03681766807913	5.18098905767955\\
4.37692161690807	5.18098905767955\\
4.71702556573702	5.18098905767955\\
5.05712951456596	5.18098905767955\\
5.39723346339491	5.18098905767955\\
5.73733741222385	5.18098905767955\\
5.44775322092236	4.67941452527662\\
5.15816902962087	4.17783999287369\\
4.86858483831937	3.67626546047076\\
4.57900064701788	3.17469092806783\\
4.28941645571639	2.6731163956649\\
3.94931250688744	2.6731163956649\\
3.6092085580585	2.6731163956649\\
3.26910460922956	2.6731163956649\\
2.92900066040061	2.6731163956649\\
2.58889671157167	2.6731163956649\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2.58889671157167	2.6731163956649\\
5.73733741222385	5.18098905767955\\
};
\end{axis}
\end{tikzpicture}%

==> F4b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,  % 6 for initial submission and arxiv
height=3.3cm, %4 for initial submission and arxiv
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=7,
xtick={-1,  1,  3,  5,  7},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=7,
ytick={-1,  1,  3,  5,  7},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.2pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
5.44980101521638	5.08425583751987\\
5.44558910345146	5.2223660616082\\
5.43066814247366	5.34796702200978\\
5.40615207001628	5.46288705108003\\
5.3736536959796	5.56941364645364\\
5.33535019901807	5.6702477319424\\
5.33435019901807	5.6702477319424\\
5.33335019901807	5.67024409416175\\
5.33235018580398	5.6702368048239\\
5.33135014612777	5.6702258503819\\
5.33035006671181	5.67021121751665\\
5.32934993425313	5.670192893135\\
5.3283497354277	5.67017086436807\\
5.32734945689455	5.67014511856941\\
5.3263490852999	5.67011564331324\\
5.32534860728119	5.67008242639275\\
5.32434800947112	5.67004545581832\\
5.32334727850153	5.67000471981586\\
5.32234640100728	5.66996020682508\\
5.3213453636301	5.66991190549785\\
5.32034415302228	5.66985980469652\\
5.31934275585036	5.66980389349233\\
5.31834115879881	5.66974416116377\\
5.31733934857353	5.66968059719502\\
5.31633731190537	5.6696131912744\\
5.31533503555355	5.66954193329279\\
5.31433250630907	5.66946681334219\\
5.31332971099797	5.66938782171418\\
5.31232663648462	5.6693049488985\\
5.31132326967487	5.66921818558159\\
5.31031959751919	5.66912752264521\\
5.30931560701573	5.66903295116505\\
5.30831128521331	5.66893446240939\\
5.30730661921437	5.66883204783775\\
5.30630159617781	5.66872569909964\\
5.30529620332185	5.66861540803325\\
5.30429042792675	5.66850116666422\\
5.30328425733751	5.66838296720445\\
5.3022776789665	5.66826080205089\\
5.30127068029604	5.66813466378437\\
5.30026324888091	5.66800454516851\\
5.29925537235076	5.6678704391486\\
5.29824703841261	5.6677323388505\\
5.29723823485306	5.66759023757961\\
5.29622894954066	5.66744412881987\\
5.29521917042809	5.6672940062327\\
5.29420888555436	5.66713986365612\\
5.29319808304686	5.66698169510373\\
5.29218675112349	5.66681949476382\\
5.29117487809459	5.66665325699849\\
5.29016245236494	5.66648297634277\\
5.28914946243564	5.66630864750378\\
5.2881358969059	5.6661302653599\\
5.28712174447489	5.66594782496001\\
5.28610699394345	5.66576132152267\\
5.28509163421577	5.66557075043544\\
5.284075654301	5.66537610725406\\
5.2830590433149	5.66517738770186\\
5.28204179048129	5.664974587669\\
5.28102388513359	5.66476770321182\\
5.28000531671625	5.66455673055225\\
5.2789860747861	5.66434166607713\\
5.27796614901374	5.66412250633767\\
5.27694552918478	5.66389924804882\\
5.27592420520117	5.66367188808876\\
5.27490216708231	5.66344042349829\\
5.27387940496628	5.66320485148042\\
5.27285590911091	5.66296516939974\\
5.27183166989488	5.662721374782\\
5.27080667781874	5.66247346531363\\
5.26978092350589	5.66222143884129\\
5.26875439770353	5.66196529337141\\
5.26772709128357	5.66170502706974\\
5.26669899524349	5.66144063826103\\
5.26567010070716	5.66117212542851\\
5.26464039892563	5.66089948721358\\
5.26360988127787	5.66062272241545\\
5.2625785392715	5.6603418299907\\
5.26154636454342	5.66005680905303\\
5.26051334886049	5.65976765887281\\
5.25947948412008	5.65947437887687\\
5.25844476235071	5.65917696864809\\
5.25740917571246	5.65887542792512\\
5.25637271649756	5.6585697566021\\
5.25533537713083	5.65825995472834\\
5.25429715017005	5.65794602250803\\
5.25325802830642	5.65762796030003\\
5.25221800436488	5.65730576861748\\
5.25117707130444	5.65697944812765\\
5.25013522221848	5.65664899965162\\
5.24909245033502	5.65631442416404\\
5.24804874901694	5.65597572279288\\
5.24700411176219	5.6556328968192\\
5.24595853220397	5.65528594767688\\
5.24491200411085	5.65493487695242\\
5.24386452138693	5.65457968638466\\
5.24281607807186	5.65422037786459\\
5.24176666834097	5.6538569534351\\
5.24071628650526	5.65348941529076\\
5.23966492701144	5.65311776577758\\
5.23861258444184	5.65274200739278\\
5.23755925351443	5.65236214278457\\
5.23650492908275	5.65197817475196\\
5.23544960613576	5.65159010624445\\
5.23439327979774	5.65119794036186\\
5.23333594532818	5.65080168035412\\
5.23227759812154	5.65040132962094\\
5.23121823370714	5.64999689171172\\
5.23015784774885	5.64958837032516\\
5.22909643604491	5.64917576930912\\
5.22803399452768	5.64875909266034\\
5.2269705192633	5.64833834452424\\
5.22590600645142	5.64791352919455\\
5.22484045242488	5.6474846511132\\
5.22377385364934	5.64705171486996\\
5.22270620672291	5.64661472520224\\
5.22163750837578	5.6461736869947\\
5.22056775546983	5.64572860527917\\
5.21949694499812	5.64527948523418\\
5.21842507408453	5.64482633218477\\
5.2173521399833	5.64436915160216\\
5.21627814007842	5.64390794910348\\
5.21520307188333	5.64344273045141\\
5.21412693304018	5.64297350155392\\
5.21304972131948	5.64250026846388\\
5.21197143461944	5.64202303737881\\
5.21089207096541	5.64154181464046\\
5.20981162850933	5.6410566067345\\
5.2087301055291	5.6405674202902\\
5.20764750042797	5.64007426207995\\
5.2065638117339	5.63957713901903\\
5.20547903809891	5.63907605816511\\
5.20439317829843	5.63857102671792\\
5.2033062312306	5.63806205201882\\
5.20221819591557	5.63754914155043\\
5.20112907149483	5.63703230293612\\
5.20003885723046	5.63651154393967\\
5.1989475525044	5.63598687246479\\
5.19785515681771	5.63545829655467\\
5.19676166978979	5.6349258243915\\
5.19566709115762	5.63438946429602\\
5.194571420775	5.63384922472703\\
5.19347465861169	5.63330511428093\\
5.19237680475267	5.63275714169113\\
5.19127785939728	5.6322053158276\\
5.19017782285836	5.63164964569635\\
5.1890766955615	5.63109014043885\\
5.18797447804409	5.63052680933148\\
5.1868711709545	5.62995966178505\\
5.1857667750512	5.6293887073441\\
5.1846612912019	5.62881395568644\\
5.18355472038259	5.62823541662244\\
5.18244706367673	5.62765310009455\\
5.18133832227425	5.62706701617658\\
5.18022849747067	5.6264771750731\\
5.1791175906662	5.62588358711886\\
5.17800560336474	5.62528626277799\\
5.17689253717296	5.62468521264353\\
5.17577839379937	5.62408044743659\\
5.17466317505334	5.62347197800578\\
5.17354688284412	5.62285981532644\\
5.17242951917987	5.62224397049994\\
5.17131108616668	5.62162445475299\\
5.17019158600761	5.62100127943689\\
5.16907102100163	5.62037445602679\\
5.16794939354268	5.61974399612089\\
5.16682670611863	5.61910991143979\\
5.16570296131026	5.61847221382557\\
5.16457816179027	5.61783091524109\\
5.16345231032224	5.61718602776918\\
5.16232540975958	5.6165375636118\\
5.16119746304455	5.61588553508925\\
5.16006847320716	5.61522995463929\\
5.15893844336416	5.61457083481634\\
5.15780737671801	5.61390818829063\\
5.15667527655575	5.61324202784728\\
5.15554214624808	5.6125723663855\\
5.15440798924818	5.61189921691762\\
5.1532728090907	5.61122259256826\\
5.15213660939068	5.61054250657338\\
5.15099939384252	5.60985897227939\\
5.14986116621884	5.60917200314219\\
5.1487219303695	5.60848161272627\\
5.14758169022045	5.60778781470375\\
5.14644044977269	5.60709062285338\\
5.14529821310116	5.60639005105964\\
5.14415498435375	5.60568611331172\\
5.14301076775006	5.60497882370252\\
5.1418655675805	5.60426819642773\\
5.14071938820507	5.60355424578472\\
5.13957223405235	5.6028369861716\\
5.13842410961839	5.6021164320862\\
5.13727501946561	5.60139259812496\\
5.13612496822177	5.60066549898199\\
5.13497396057883	5.59993514944796\\
5.13382200129192	5.59920156440905\\
5.13266909517818	5.59846475884592\\
5.13151524711575	5.59772474783257\\
5.13036046204266	5.59698154653536\\
5.12920474495578	5.59623517021182\\
5.12804810090965	5.59548563420959\\
5.12689053501553	5.59473295396535\\
5.1257320524402	5.59397714500368\\
5.124572658405	5.59321822293595\\
5.12341235818468	5.59245620345917\\
3.66057844919118	4.62699852389012\\
2.81649892248135	3.50040219804076\\
2.61893932838992	2.67385666385148\\
2.61993932838992	2.67385666385148\\
2.62093932838992	2.67385765554439\\
2.62193932860553	2.67385962988764\\
2.6229393292529	2.67386257787548\\
2.62393933054864	2.67386649053931\\
2.62493933270974	2.67387135894815\\
2.62593933595347	2.67387717420895\\
2.62693934049731	2.67388392746699\\
2.62793934655886	2.67389160990627\\
2.62893935435575	2.67390021274985\\
2.62993936410555	2.67390972726026\\
2.63093937602571	2.67392014473984\\
2.63193939033341	2.67393145653112\\
2.63293940724557	2.67394365401717\\
2.63393942697866	2.67395672862196\\
2.63493944974868	2.67397067181074\\
2.63593947577107	2.67398547509037\\
2.63693950526058	2.67400113000968\\
2.63793953843123	2.67401762815982\\
2.63893957549617	2.67403496117459\\
2.63993961666767	2.67405312073083\\
2.64093966215695	2.67407209854869\\
2.64193971217416	2.67409188639205\\
2.64293976692826	2.67411247606876\\
2.64393982662693	2.67413385943107\\
2.6449398914765	2.67415602837586\\
2.64593996168189	2.67417897484506\\
2.64694003744646	2.67420269082591\\
2.64794011897198	2.67422716835129\\
2.64894020645853	2.67425239950005\\
2.64994030010443	2.67427837639731\\
2.65094040010614	2.67430509121478\\
2.65194050665817	2.67433253617107\\
2.65294061995305	2.67436070353196\\
2.6539407401812	2.67438958561076\\
2.65494086753087	2.67441917476854\\
2.65594100218807	2.67444946341448\\
2.65694114433647	2.67448044400612\\
2.65794129415736	2.67451210904965\\
2.65894145182955	2.67454445110025\\
2.65994161752929	2.67457746276228\\
2.66094179143024	2.67461113668962\\
2.66194197370334	2.67464546558593\\
2.6629421645168	2.67468044220491\\
2.66394236403596	2.67471605935057\\
2.66494257242332	2.6747523098775\\
2.66594278983838	2.67478918669111\\
2.66694301643761	2.67482668274792\\
2.66794325237443	2.67486479105576\\
2.66894349779908	2.67490350467407\\
2.66994375285858	2.67494281671414\\
2.67094401769672	2.6749827203393\\
2.67194429245393	2.6750232087652\\
2.67294457726728	2.67506427526007\\
2.67394487227038	2.67510591314487\\
2.67494517759337	2.6751481157936\\
2.67594549336286	2.67519087663347\\
2.67694581970185	2.67523418914513\\
2.67794615672973	2.6752780468629\\
2.67894650456219	2.67532244337499\\
2.67994686331121	2.67536737232365\\
2.680947233085	2.67541282740544\\
2.68194761398797	2.67545880237141\\
2.68294800612069	2.67550529102728\\
2.68394840957984	2.67555228723365\\
2.6849488244582	2.67559978490616\\
2.6859492508446	2.67564777801573\\
2.68694968882392	2.67569626058869\\
2.68795013847699	2.67574522670698\\
2.68895059988067	2.67579467050832\\
2.68995107310773	2.67584458618637\\
2.69095155822689	2.67589496799092\\
2.69195205530276	2.67594581022802\\
2.69295256439586	2.67599710726015\\
2.69395308556258	2.6760488535064\\
2.69495361885517	2.67610104344256\\
2.69595416432176	2.67615367160134\\
2.69695472200628	2.67620673257243\\
2.69795529194855	2.67626022100273\\
2.69895587418419	2.67631413159639\\
2.69995646874468	2.67636845911501\\
2.70095707565734	2.67642319837772\\
2.7019576949453	2.67647834426135\\
2.70295832662756	2.67653389170051\\
2.70395897071899	2.67658983568768\\
2.70495962723031	2.67664617127339\\
2.70596029616812	2.67670289356628\\
2.70696097753492	2.67675999773319\\
2.70796167132912	2.6768174789993\\
2.70896237754509	2.67687533264819\\
2.70996309617312	2.67693355402194\\
2.71096382719953	2.67699213852121\\
2.71196457060663	2.67705108160532\\
2.71296532637277	2.67711037879235\\
2.7139660944724	2.67717002565918\\
2.71496687487607	2.67723001784158\\
2.7159676675505	2.67729035103428\\
2.71696847245859	2.67735102099099\\
2.71796928955949	2.6774120235245\\
2.71897011880865	2.67747335450674\\
2.71997096015784	2.67753500986877\\
2.72097181355523	2.6775969856009\\
2.72197267894542	2.67765927775265\\
2.72297355626954	2.67772188243286\\
2.72397444546525	2.67778479580966\\
2.72497534646687	2.67784801411058\\
2.72597625920539	2.67791153362245\\
2.72697718360855	2.67797535069155\\
2.72797811960094	2.67803946172353\\
2.72897906710405	2.67810386318349\\
2.72998002603634	2.67816855159593\\
2.73098099631335	2.67823352354478\\
2.73198197784773	2.67829877567342\\
2.73298297054938	2.67836430468462\\
2.73398397432551	2.67843010734062\\
2.73498498908072	2.67849618046301\\
2.73598601471711	2.67856252093278\\
2.73698705113436	2.6786291256903\\
2.73798809822986	2.67869599173527\\
2.73898915589878	2.6787631161267\\
2.73999022403416	2.67883049598288\\
2.74099130252705	2.67889812848134\\
2.74199239126662	2.67896601085882\\
2.74299349014022	2.6790341404112\\
2.74399459903357	2.67910251449348\\
2.7449957178308	2.67917113051969\\
2.74599684641462	2.67923998596291\\
2.74699798466644	2.67930907835509\\
2.74799913246645	2.67937840528709\\
2.74900028969379	2.67944796440856\\
2.75000145622666	2.6795177534279\\
2.75100263194248	2.67958777011214\\
2.75200381671796	2.67965801228689\\
2.75300501042932	2.67972847783624\\
2.75400621295236	2.67979916470271\\
2.75500742416262	2.6798700708871\\
2.75600864393557	2.67994119444843\\
2.75700987214669	2.68001253350383\\
2.75801110867165	2.68008408622846\\
2.75901235338646	2.68015585085534\\
2.76001360616764	2.68022782567534\\
2.76101486689234	2.68030000903695\\
2.76201613543852	2.68037239934624\\
2.76301741168512	2.68044499506673\\
2.7640186955122	2.68051779471922\\
2.76501998680111	2.68059079688172\\
2.76602128543468	2.68066400018926\\
2.76702259129738	2.68073740333379\\
2.76802390427545	2.68081100506403\\
2.76902522425716	2.68088480418532\\
2.77002655113289	2.68095879955948\\
2.77102788479538	2.68103299010465\\
2.77202922513987	2.68110737479515\\
2.77303057206432	2.68118195266128\\
2.77403192546956	2.68125672278922\\
2.77503328525947	2.68133168432083\\
2.77603465134121	2.68140683645347\\
2.77703602362537	2.68148217843985\\
2.77803740202619	2.68155770958784\\
2.77903878646175	2.68163342926029\\
2.78004017685414	2.68170933687487\\
2.78104157312969	2.68178543190386\\
2.78204297521915	2.68186171387397\\
2.7830443830579	2.68193818236612\\
2.78404579658614	2.68201483701531\\
2.78504721574912	2.68209167751034\\
2.78604864049732	2.68216870359368\\
2.78705007078666	2.6822459150612\\
2.78805150657874	2.68232331176201\\
2.78905294784101	2.68240089359824\\
2.790054394547	2.68247866052478\\
2.79105584667655	2.68255661254914\\
2.79205730421597	2.68263474973116\\
2.79305876715834	2.6827130721828\\
2.79406023550364	2.68279158006794\\
2.79506170925904	2.68287027360214\\
2.79606318843907	2.68294915305239\\
2.79706467306588	2.68302821873687\\
2.79806616316943	2.68310747102476\\
2.79906765878772	2.68318691033593\\
2.80006915996703	2.68326653714073\\
2.80107066676214	2.68334635195976\\
2.80207217923654	2.68342635536359\\
2.80307369746267	2.6835065479725\\
2.80407522152215	2.68358693045627\\
2.80507675150601	2.68366750353387\\
2.80607828751489	2.68374826797324\\
2.80707982965934	2.68382922459099\\
2.80808137805995	2.68391037425216\\
2.80908293284767	2.68399171786995\\
2.81008449416402	2.68407325640542\\
2.81108606216126	2.68415499086726\\
2.81208763700273	2.68423692231149\\
2.81308921886298	2.68431905184116\\
2.81409080792809	2.68440138060612\\
2.81509240439583	2.68448390980269\\
2.81609400847595	2.68456664067341\\
2.81709562039037	2.68464957450672\\
2.81809724037347	2.68473271263669\\
2.81909886867225	2.68481605644273\\
2.82010050554665	2.68489960734929\\
2.82110215126971	2.68498336682554\\
2.82210380612784	2.68506733638513\\
2.82310547042105	2.68515151758583\\
2.82410714446319	2.68523591202925\\
2.82510882858218	2.68532052136056\\
2.82611052312023	2.68540534726812\\
2.82711222843409	2.68549039148324\\
2.8281139448953	2.68557565577985\\
2.82911567289036	2.68566114197416\\
2.83011741282104	2.68574685192437\\
2.83111916510456	2.68583278753036\\
2.83212093017383	2.68591895073334\\
2.83312270847772	2.68600534351558\\
2.83412450048121	2.68609196790005\\
2.83512630666571	2.68617882595013\\
2.83612812752922	2.68626591976924\\
2.83712996358659	2.68635325150056\\
2.83813181536974	2.68644082332668\\
2.83913368342789	2.68652863746928\\
2.84013556832777	2.68661669618881\\
2.84113747065387	2.68670500178413\\
2.84213939100863	2.68679355659222\\
2.84314133001269	2.68688236298779\\
2.8441432883051	2.686971423383\\
2.84514526654353	2.6870607402271\\
2.8461472654045	2.6871503160061\\
2.84714928558361	2.68724015324241\\
2.84815132779569	2.68733025449454\\
2.84915339277513	2.68742062235672\\
2.85015548127595	2.68751125945859\\
2.85115759407215	2.68760216846482\\
2.85215973195781	2.68769335207484\\
2.85316189574736	2.68778481302239\\
2.85416408627577	2.68787655407527\\
2.85516630439874	2.68796857803495\\
2.85616855099291	2.68806088773622\\
2.85717082695608	2.68815348604687\\
2.85817313320738	2.6882463758673\\
2.85917547068747	2.68833956013023\\
2.86017784035877	2.6884330418003\\
2.8611802432056	2.68852682387372\\
2.86218268023441	2.68862090937797\\
2.86318515247394	2.68871530137141\\
2.86418766097544	2.68881000294291\\
2.86519020681282	2.68890501721155\\
2.86619279108285	2.68900034732625\\
2.86719541490533	2.68909599646538\\
2.8681980794233	2.68919196783644\\
2.86920078580314	2.68928826467574\\
2.87020353523484	2.68938489024797\\
2.87120632893207	2.6894818478459\\
2.87220916813244	2.68957914079001\\
2.87321205409759	2.68967677242816\\
2.8742149881134	2.68977474613518\\
2.87521797149013	2.68987306531258\\
2.87622100556257	2.68997173338816\\
2.87722409169022	2.69007075381565\\
2.8782272312574	2.69017013007438\\
2.87923042567346	2.69026986566892\\
2.88023367637284	2.6903699641287\\
2.8812369848153	2.69047042900771\\
2.882240352486	2.69057126388408\\
2.88324378089568	2.69067247235978\\
2.88424727158075	2.69077405806024\\
2.88525082610344	2.69087602463401\\
2.88625444605194	2.6909783757524\\
2.88725813304052	2.69108111510912\\
2.88826188870964	2.69118424641994\\
2.88926571472607	2.69128777342235\\
2.89026961278301	2.69139169987519\\
2.89127358460021	2.69149602955829\\
2.89227763192406	2.69160076627214\\
2.89328175652771	2.69170591383753\\
2.89428596021118	2.69181147609524\\
2.89529024480142	2.6919174569056\\
2.89629461215243	2.69202386014824\\
2.8972990641454	2.69213068972168\\
2.8983036026887	2.69223794954303\\
2.89930822971803	2.69234564354758\\
2.90031294719651	2.69245377568853\\
2.90131775711471	2.69256234993659\\
2.90232266149076	2.69267137027966\\
2.90332766237041	2.69278084072247\\
2.90433276182711	2.69289076528627\\
2.90533796196204	2.69300114800846\\
2.9063432649042	2.69311199294225\\
2.90734867281048	2.69322330415635\\
2.90835418786566	2.69333508573459\\
2.9093598122825	2.69344734177559\\
2.91036554830179	2.69356007639248\\
2.91137139819236	2.69367329371248\\
2.91237736425114	2.69378699787662\\
2.91338344880319	2.69390119303938\\
2.91438965420172	2.69401588336839\\
2.91539598282815	2.69413107304406\\
2.91640243709207	2.69424676625927\\
2.91740901943132	2.69436296721904\\
2.91841573231198	2.69447968014019\\
2.91942257822839	2.69459690925102\\
2.92042955970312	2.69471465879102\\
2.92143667928704	2.69483293301046\\
2.92244393955924	2.69495173617015\\
2.92345134312712	2.69507107254107\\
2.92445889262628	2.69519094640407\\
2.92546659072057	2.69531136204954\\
2.92647444010208	2.69543232377711\\
2.92748244349107	2.69555383589529\\
2.928490603636	2.69567590272121\\
2.92949892331347	2.69579852858026\\
2.93050740532818	2.69592171780579\\
2.93151605251293	2.69604547473883\\
2.93252486772853	2.6961698037277\\
2.93353385386382	2.69629470912781\\
2.93454301383555	2.69642019530125\\
2.9355523505884	2.69654626661655\\
2.93656186709485	2.69667292744834\\
2.93757156635518	2.69680018217708\\
2.93858145139737	2.69692803518871\\
2.93959152527707	2.69705649087438\\
2.94060179107747	2.69718555363015\\
2.94161225190927	2.6973152278567\\
2.9426229109106	2.69744551795901\\
2.94363377124689	2.69757642834607\\
2.94464483611084	2.6977079634306\\
2.94565610872229	2.69784012762876\\
2.94666759232814	2.69797292535983\\
2.94767929020224	2.69810636104596\\
2.9486912056453	2.69824043911185\\
2.94970334198475	2.6983751639845\\
2.95071570257468	2.69851054009287\\
2.95172829079567	2.69864657186764\\
2.95274111005471	2.69878326374095\\
2.95375416378505	2.69892062014604\\
2.95476745544609	2.69905864551706\\
2.95578098852323	2.69919734428873\\
2.95679476652776	2.69933672089609\\
2.95780879299668	2.69947677977424\\
2.95882307149261	2.69961752535804\\
2.9598376056036	2.69975896208184\\
2.96085239894297	2.69990109437924\\
2.96186745514922	2.7000439266828\\
2.96288277788579	2.70018746342377\\
2.96389837084096	2.70033170903184\\
2.96491423772764	2.70047666793487\\
2.96593038228323	2.70062234455863\\
2.9669468082694	2.70076874332653\\
2.967963519472	2.70091586865937\\
2.96898051970077	2.70106372497511\\
2.96999781278923	2.70121231668854\\
2.97101540259445	2.70136164821112\\
2.97203329299689	2.70151172395065\\
2.97305148790019	2.70166254831108\\
2.97406999123094	2.7018141256922\\
2.9750888069385	2.70196646048943\\
2.97610793899483	2.7021195570936\\
2.97712739139419	2.70227341989062\\
2.978147168153	2.70242805326133\\
2.97916727330959	2.7025834615812\\
2.98018771092399	2.70273964922012\\
2.98120848507769	2.70289662054211\\
2.9822295998734	2.70305437990517\\
2.98325105943485	2.70321293166096\\
2.98427286790654	2.70337228015462\\
2.98529502945347	2.70353242972449\\
2.98631754826094	2.70369338470194\\
2.98734042853428	2.70385514941108\\
2.98836367449859	2.70401772816856\\
2.98938729039852	2.70418112528333\\
2.99041128049796	2.70434534505645\\
2.99143564907983	2.70451039178081\\
2.99246040044578	2.70467626974093\\
2.99348553891596	2.70484298321278\\
2.99451106882869	2.70501053646348\\
2.99553699454024	2.70517893375113\\
2.99656332042453	2.7053481793246\\
2.99759005087284	2.70551827742329\\
2.99861719029356	2.70568923227692\\
2.99964474311185	2.70586104810532\\
3.0006727137694	2.7060337291182\\
3.0017011067241	2.70620727951499\\
3.00272992644977	2.70638170348455\\
3.00375917743584	2.70655700520504\\
3.00478886418704	2.70673318884365\\
3.00581899122314	2.70691025855644\\
3.00684956307858	2.70708821848811\\
4.17972070244824	3.14450946342835\\
4.46380356824254	3.50317240979427\\
4.72611403036187	3.88402529468862\\
4.97223276227129	4.27879284818547\\
5.21042831146442	4.68052178627741\\
5.44980101521638	5.08425583751987\\
5.44980101521638	5.08425583751987\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11022302462516e-16	1\\
0.3	0.826794919243112\\
0.6	0.653589838486225\\
0.9	0.480384757729337\\
1.2	0.307179676972449\\
1.5	0.133974596215561\\
1.6	0.307179676972449\\
1.7	0.480384757729337\\
1.8	0.653589838486225\\
1.9	0.826794919243112\\
2	1\\
1.7	1.17320508075689\\
1.4	1.34641016151378\\
1.1	1.51961524227066\\
0.8	1.69282032302755\\
0.5	1.86602540378444\\
0.4	1.69282032302755\\
0.3	1.51961524227066\\
0.2	1.34641016151378\\
0.0999999999999999	1.17320508075689\\
-1.11022302462516e-16	1\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-1.11022302462516e-16	1\\
2	1\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
2.63423897860637	3.27301919860578\\
2.93706143117157	3.0981845741006\\
3.23988388373676	2.92334994959542\\
3.54270633630196	2.74851532509024\\
3.84552878886716	2.57368070058506\\
4.14835124143236	2.39884607607988\\
4.46313360631357	2.94406512538082\\
4.77791597119478	3.48928417468176\\
5.09269833607599	4.03450322398271\\
5.4074807009572	4.57972227328365\\
5.72226306583841	5.12494132258459\\
5.41944061327321	5.29977594708977\\
5.11661816070801	5.47461057159495\\
4.81379570814282	5.64944519610013\\
4.51097325557762	5.8242798206053\\
4.20815080301242	5.99911444511048\\
3.89336843813121	5.45389539580954\\
3.57858607325	4.9086763465086\\
3.26380370836879	4.36345729720766\\
2.94902134348758	3.81823824790672\\
2.63423897860637	3.27301919860578\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2.63423897860637	3.27301919860578\\
5.72226306583841	5.12494132258459\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.133974596215561\\
0.7	0.133974596215561\\
0.9	0.133974596215561\\
1.1	0.133974596215561\\
1.3	0.133974596215561\\
1.5	0.133974596215561\\
1.5	0.480384757729337\\
1.5	0.826794919243112\\
1.5	1.17320508075689\\
1.5	1.51961524227066\\
1.5	1.86602540378444\\
1.3	1.86602540378444\\
1.1	1.86602540378444\\
0.9	1.86602540378444\\
0.7	1.86602540378444\\
0.5	1.86602540378444\\
0.5	1.51961524227066\\
0.5	1.17320508075689\\
0.5	0.826794919243112\\
0.5	0.480384757729337\\
0.5	0.133974596215561\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	0.133974596215561\\
1.5	1.86602540378444\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
2.61893935561034	2.67385667142369\\
3.16222150700376	2.67385667142369\\
3.70550365839719	2.67385667142369\\
4.24878580979062	2.67385667142369\\
4.79206796118405	2.67385667142369\\
5.33535011257747	2.67385667142369\\
5.33535011257747	3.27313485668658\\
5.33535011257747	3.87241304194946\\
5.33535011257747	4.47169122721234\\
5.33535011257747	5.07096941247523\\
5.33535011257747	5.67024759773811\\
4.79206796118405	5.67024759773811\\
4.24878580979062	5.67024759773811\\
3.70550365839719	5.67024759773811\\
3.16222150700376	5.67024759773811\\
2.61893935561034	5.67024759773811\\
2.61893935561034	5.07096941247523\\
2.61893935561034	4.47169122721234\\
2.61893935561034	3.87241304194946\\
2.61893935561034	3.27313485668658\\
2.61893935561034	2.67385667142369\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2.61893935561034	2.67385667142369\\
5.33535011257747	5.67024759773811\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.133974596215561\\
0.8	0.307179676972449\\
1.1	0.480384757729337\\
1.4	0.653589838486224\\
1.7	0.826794919243112\\
2	1\\
1.9	1.17320508075689\\
1.8	1.34641016151378\\
1.7	1.51961524227066\\
1.6	1.69282032302755\\
1.5	1.86602540378444\\
1.2	1.69282032302755\\
0.9	1.51961524227066\\
0.6	1.34641016151378\\
0.3	1.17320508075689\\
-2.22044604925031e-16	1\\
0.0999999999999998	0.826794919243112\\
0.2	0.653589838486224\\
0.3	0.480384757729337\\
0.4	0.307179676972449\\
0.5	0.133974596215561\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	0.133974596215561\\
1.5	1.86602540378444\\
};

\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
2.59825126237434	2.19210775985749\\
3.35167545730164	2.62709742161275\\
4.10509965222895	3.062087083368\\
4.85852384715625	3.49707674512325\\
5.61194804208355	3.93206640687851\\
6.36537223701085	4.36705606863376\\
6.17880993357538	4.69019145696107\\
5.99224763013991	5.01332684528838\\
5.80568532670445	5.33646223361569\\
5.61912302326898	5.659597621943\\
5.43256071983352	5.98273301027031\\
4.67913652490621	5.54774334851506\\
3.92571232997891	5.1127536867598\\
3.17228813505161	4.67776402500455\\
2.41886394012431	4.2427743632493\\
1.66543974519701	3.80778470149404\\
1.85200204863248	3.48464931316673\\
2.03856435206794	3.16151392483942\\
2.22512665550341	2.83837853651211\\
2.41168895893888	2.5152431481848\\
2.59825126237434	2.19210775985749\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2.59825126237434	2.19210775985749\\
5.43256071983352	5.98273301027031\\
};
\end{axis}
\end{tikzpicture}%
